Testing for a Forecast Accuracy Breakdown under Long Memory

We propose a test to detect a forecast accuracy breakdown in a long memory time series and provide theoretical and simulation evidence on the memory transfer from the time series to the forecast residuals. The proposed method uses a double sup-Wald test against the alternative of a structural break in the mean of an out-of-sample loss series. To address the problem of estimating the long-run variance under long memory, a robust estimator is applied. The corresponding breakpoint results from a long memory robust CUSUM test. The finite sample size and power properties of the test are derived in a Monte Carlo simulation. A monotonic power function is obtained for the fixed forecasting scheme. In our practical application, we find that the global energy crisis that began in 2021 led to a forecast break in European electricity prices, while the results for the U.S. are mixed.

==> ARparts.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-28 20:16:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,607.07);
\begin{scope}
\path[clip] (  0.00,461.66) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,461.66) rectangle (451.69,607.07);
\end{scope}
\begin{scope}
\path[clip] ( 36.61,490.41) rectangle (446.19,587.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.61,490.41) rectangle (446.19,587.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,498.82) --
	( 70.12,498.38) --
	( 85.02,499.31) --
	( 99.91,498.95) --
	(114.80,499.22) --
	(129.70,500.58) --
	(144.59,501.86) --
	(159.48,504.37) --
	(174.38,505.83) --
	(189.27,508.07) --
	(204.17,512.83) --
	(219.06,517.59) --
	(233.95,524.73) --
	(248.85,530.94) --
	(263.74,541.99) --
	(278.63,548.38) --
	(293.53,555.52) --
	(308.42,563.32) --
	(323.31,566.80) --
	(338.21,570.63) --
	(353.10,573.05) --
	(368.00,575.65) --
	(382.89,577.72) --
	(397.78,578.95) --
	(412.68,580.06) --
	(427.57,580.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 53.27,496.86) --
	( 57.19,496.86) --
	( 57.19,500.78) --
	( 53.27,500.78) --
	cycle;

\path[fill=fillColor] ( 68.16,496.42) --
	( 72.09,496.42) --
	( 72.09,500.34) --
	( 68.16,500.34) --
	cycle;

\path[fill=fillColor] ( 83.05,497.34) --
	( 86.98,497.34) --
	( 86.98,501.27) --
	( 83.05,501.27) --
	cycle;

\path[fill=fillColor] ( 97.95,496.99) --
	(101.87,496.99) --
	(101.87,500.92) --
	( 97.95,500.92) --
	cycle;

\path[fill=fillColor] (112.84,497.26) --
	(116.77,497.26) --
	(116.77,501.18) --
	(112.84,501.18) --
	cycle;

\path[fill=fillColor] (127.74,498.62) --
	(131.66,498.62) --
	(131.66,502.55) --
	(127.74,502.55) --
	cycle;

\path[fill=fillColor] (142.63,499.90) --
	(146.55,499.90) --
	(146.55,503.82) --
	(142.63,503.82) --
	cycle;

\path[fill=fillColor] (157.52,502.41) --
	(161.45,502.41) --
	(161.45,506.33) --
	(157.52,506.33) --
	cycle;

\path[fill=fillColor] (172.42,503.86) --
	(176.34,503.86) --
	(176.34,507.79) --
	(172.42,507.79) --
	cycle;

\path[fill=fillColor] (187.31,506.11) --
	(191.23,506.11) --
	(191.23,510.04) --
	(187.31,510.04) --
	cycle;

\path[fill=fillColor] (202.20,510.87) --
	(206.13,510.87) --
	(206.13,514.79) --
	(202.20,514.79) --
	cycle;

\path[fill=fillColor] (217.10,515.63) --
	(221.02,515.63) --
	(221.02,519.55) --
	(217.10,519.55) --
	cycle;

\path[fill=fillColor] (231.99,522.76) --
	(235.92,522.76) --
	(235.92,526.69) --
	(231.99,526.69) --
	cycle;

\path[fill=fillColor] (246.88,528.97) --
	(250.81,528.97) --
	(250.81,532.90) --
	(246.88,532.90) --
	cycle;

\path[fill=fillColor] (261.78,540.03) --
	(265.70,540.03) --
	(265.70,543.96) --
	(261.78,543.96) --
	cycle;

\path[fill=fillColor] (276.67,546.42) --
	(280.60,546.42) --
	(280.60,550.34) --
	(276.67,550.34) --
	cycle;

\path[fill=fillColor] (291.57,553.56) --
	(295.49,553.56) --
	(295.49,557.48) --
	(291.57,557.48) --
	cycle;

\path[fill=fillColor] (306.46,561.35) --
	(310.38,561.35) --
	(310.38,565.28) --
	(306.46,565.28) --
	cycle;

\path[fill=fillColor] (321.35,564.83) --
	(325.28,564.83) --
	(325.28,568.76) --
	(321.35,568.76) --
	cycle;

\path[fill=fillColor] (336.25,568.67) --
	(340.17,568.67) --
	(340.17,572.59) --
	(336.25,572.59) --
	cycle;

\path[fill=fillColor] (351.14,571.09) --
	(355.06,571.09) --
	(355.06,575.01) --
	(351.14,575.01) --
	cycle;

\path[fill=fillColor] (366.03,573.69) --
	(369.96,573.69) --
	(369.96,577.61) --
	(366.03,577.61) --
	cycle;

\path[fill=fillColor] (380.93,575.76) --
	(384.85,575.76) --
	(384.85,579.68) --
	(380.93,579.68) --
	cycle;

\path[fill=fillColor] (395.82,576.99) --
	(399.75,576.99) --
	(399.75,580.92) --
	(395.82,580.92) --
	cycle;

\path[fill=fillColor] (410.71,578.09) --
	(414.64,578.09) --
	(414.64,582.02) --
	(410.71,582.02) --
	cycle;

\path[fill=fillColor] (425.61,578.14) --
	(429.53,578.14) --
	(429.53,582.06) --
	(425.61,582.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,500.58) --
	( 70.12,500.28) --
	( 85.02,500.14) --
	( 99.91,499.92) --
	(114.80,499.97) --
	(129.70,500.45) --
	(144.59,500.85) --
	(159.48,500.28) --
	(174.38,500.14) --
	(189.27,502.52) --
	(204.17,504.33) --
	(219.06,506.75) --
	(233.95,511.73) --
	(248.85,516.71) --
	(263.74,524.95) --
	(278.63,530.28) --
	(293.53,539.79) --
	(308.42,548.95) --
	(323.31,555.21) --
	(338.21,561.29) --
	(353.10,565.34) --
	(368.00,568.82) --
	(382.89,572.52) --
	(397.78,575.34) --
	(412.68,576.88) --
	(427.57,576.84);

\path[fill=fillColor] ( 53.27,498.62) --
	( 57.19,498.62) --
	( 57.19,502.55) --
	( 53.27,502.55) --
	cycle;

\path[fill=fillColor] ( 68.16,498.31) --
	( 72.09,498.31) --
	( 72.09,502.24) --
	( 68.16,502.24) --
	cycle;

\path[fill=fillColor] ( 83.05,498.18) --
	( 86.98,498.18) --
	( 86.98,502.11) --
	( 83.05,502.11) --
	cycle;

\path[fill=fillColor] ( 97.95,497.96) --
	(101.87,497.96) --
	(101.87,501.89) --
	( 97.95,501.89) --
	cycle;

\path[fill=fillColor] (112.84,498.00) --
	(116.77,498.00) --
	(116.77,501.93) --
	(112.84,501.93) --
	cycle;

\path[fill=fillColor] (127.74,498.49) --
	(131.66,498.49) --
	(131.66,502.41) --
	(127.74,502.41) --
	cycle;

\path[fill=fillColor] (142.63,498.89) --
	(146.55,498.89) --
	(146.55,502.81) --
	(142.63,502.81) --
	cycle;

\path[fill=fillColor] (157.52,498.31) --
	(161.45,498.31) --
	(161.45,502.24) --
	(157.52,502.24) --
	cycle;

\path[fill=fillColor] (172.42,498.18) --
	(176.34,498.18) --
	(176.34,502.11) --
	(172.42,502.11) --
	cycle;

\path[fill=fillColor] (187.31,500.56) --
	(191.23,500.56) --
	(191.23,504.48) --
	(187.31,504.48) --
	cycle;

\path[fill=fillColor] (202.20,502.37) --
	(206.13,502.37) --
	(206.13,506.29) --
	(202.20,506.29) --
	cycle;

\path[fill=fillColor] (217.10,504.79) --
	(221.02,504.79) --
	(221.02,508.71) --
	(217.10,508.71) --
	cycle;

\path[fill=fillColor] (231.99,509.77) --
	(235.92,509.77) --
	(235.92,513.69) --
	(231.99,513.69) --
	cycle;

\path[fill=fillColor] (246.88,514.75) --
	(250.81,514.75) --
	(250.81,518.67) --
	(246.88,518.67) --
	cycle;

\path[fill=fillColor] (261.78,522.98) --
	(265.70,522.98) --
	(265.70,526.91) --
	(261.78,526.91) --
	cycle;

\path[fill=fillColor] (276.67,528.31) --
	(280.60,528.31) --
	(280.60,532.24) --
	(276.67,532.24) --
	cycle;

\path[fill=fillColor] (291.57,537.83) --
	(295.49,537.83) --
	(295.49,541.75) --
	(291.57,541.75) --
	cycle;

\path[fill=fillColor] (306.46,546.99) --
	(310.38,546.99) --
	(310.38,550.92) --
	(306.46,550.92) --
	cycle;

\path[fill=fillColor] (321.35,553.25) --
	(325.28,553.25) --
	(325.28,557.17) --
	(321.35,557.17) --
	cycle;

\path[fill=fillColor] (336.25,559.33) --
	(340.17,559.33) --
	(340.17,563.25) --
	(336.25,563.25) --
	cycle;

\path[fill=fillColor] (351.14,563.38) --
	(355.06,563.38) --
	(355.06,567.30) --
	(351.14,567.30) --
	cycle;

\path[fill=fillColor] (366.03,566.86) --
	(369.96,566.86) --
	(369.96,570.78) --
	(366.03,570.78) --
	cycle;

\path[fill=fillColor] (380.93,570.56) --
	(384.85,570.56) --
	(384.85,574.49) --
	(380.93,574.49) --
	cycle;

\path[fill=fillColor] (395.82,573.38) --
	(399.75,573.38) --
	(399.75,577.30) --
	(395.82,577.30) --
	cycle;

\path[fill=fillColor] (410.71,574.92) --
	(414.64,574.92) --
	(414.64,578.85) --
	(410.71,578.85) --
	cycle;

\path[fill=fillColor] (425.61,574.88) --
	(429.53,574.88) --
	(429.53,578.80) --
	(425.61,578.80) --
	cycle;
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,498.73) --
	( 70.12,498.87) --
	( 85.02,499.48) --
	( 99.91,501.46) --
	(114.80,503.40) --
	(129.70,507.41) --
	(144.59,511.51) --
	(159.48,519.79) --
	(174.38,528.56) --
	(189.27,538.87) --
	(204.17,544.77) --
	(219.06,554.73) --
	(233.95,560.01) --
	(248.85,567.19) --
	(263.74,570.32) --
	(278.63,573.36) --
	(293.53,575.03) --
	(308.42,576.71) --
	(323.31,578.91) --
	(338.21,579.53) --
	(353.10,580.36) --
	(368.00,580.98) --
	(382.89,581.60) --
	(397.78,581.86) --
	(412.68,582.21) --
	(427.57,582.66);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] ( 53.27,496.77) --
	( 57.19,496.77) --
	( 57.19,500.70) --
	( 53.27,500.70) --
	cycle;

\path[fill=fillColor] ( 68.16,496.90) --
	( 72.09,496.90) --
	( 72.09,500.83) --
	( 68.16,500.83) --
	cycle;

\path[fill=fillColor] ( 83.05,497.52) --
	( 86.98,497.52) --
	( 86.98,501.44) --
	( 83.05,501.44) --
	cycle;

\path[fill=fillColor] ( 97.95,499.50) --
	(101.87,499.50) --
	(101.87,503.43) --
	( 97.95,503.43) --
	cycle;

\path[fill=fillColor] (112.84,501.44) --
	(116.77,501.44) --
	(116.77,505.37) --
	(112.84,505.37) --
	cycle;

\path[fill=fillColor] (127.74,505.45) --
	(131.66,505.45) --
	(131.66,509.37) --
	(127.74,509.37) --
	cycle;

\path[fill=fillColor] (142.63,509.55) --
	(146.55,509.55) --
	(146.55,513.47) --
	(142.63,513.47) --
	cycle;

\path[fill=fillColor] (157.52,517.83) --
	(161.45,517.83) --
	(161.45,521.75) --
	(157.52,521.75) --
	cycle;

\path[fill=fillColor] (172.42,526.60) --
	(176.34,526.60) --
	(176.34,530.52) --
	(172.42,530.52) --
	cycle;

\path[fill=fillColor] (187.31,536.90) --
	(191.23,536.90) --
	(191.23,540.83) --
	(187.31,540.83) --
	cycle;

\path[fill=fillColor] (202.20,542.81) --
	(206.13,542.81) --
	(206.13,546.73) --
	(202.20,546.73) --
	cycle;

\path[fill=fillColor] (217.10,552.76) --
	(221.02,552.76) --
	(221.02,556.69) --
	(217.10,556.69) --
	cycle;

\path[fill=fillColor] (231.99,558.05) --
	(235.92,558.05) --
	(235.92,561.97) --
	(231.99,561.97) --
	cycle;

\path[fill=fillColor] (246.88,565.23) --
	(250.81,565.23) --
	(250.81,569.15) --
	(246.88,569.15) --
	cycle;

\path[fill=fillColor] (261.78,568.36) --
	(265.70,568.36) --
	(265.70,572.28) --
	(261.78,572.28) --
	cycle;

\path[fill=fillColor] (276.67,571.40) --
	(280.60,571.40) --
	(280.60,575.32) --
	(276.67,575.32) --
	cycle;

\path[fill=fillColor] (291.57,573.07) --
	(295.49,573.07) --
	(295.49,577.00) --
	(291.57,577.00) --
	cycle;

\path[fill=fillColor] (306.46,574.75) --
	(310.38,574.75) --
	(310.38,578.67) --
	(306.46,578.67) --
	cycle;

\path[fill=fillColor] (321.35,576.95) --
	(325.28,576.95) --
	(325.28,580.87) --
	(321.35,580.87) --
	cycle;

\path[fill=fillColor] (336.25,577.57) --
	(340.17,577.57) --
	(340.17,581.49) --
	(336.25,581.49) --
	cycle;

\path[fill=fillColor] (351.14,578.40) --
	(355.06,578.40) --
	(355.06,582.33) --
	(351.14,582.33) --
	cycle;

\path[fill=fillColor] (366.03,579.02) --
	(369.96,579.02) --
	(369.96,582.94) --
	(366.03,582.94) --
	cycle;

\path[fill=fillColor] (380.93,579.64) --
	(384.85,579.64) --
	(384.85,583.56) --
	(380.93,583.56) --
	cycle;

\path[fill=fillColor] (395.82,579.90) --
	(399.75,579.90) --
	(399.75,583.82) --
	(395.82,583.82) --
	cycle;

\path[fill=fillColor] (410.71,580.25) --
	(414.64,580.25) --
	(414.64,584.18) --
	(410.71,584.18) --
	cycle;

\path[fill=fillColor] (425.61,580.69) --
	(429.53,580.69) --
	(429.53,584.62) --
	(425.61,584.62) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,500.80) --
	( 70.12,501.07) --
	( 85.02,500.63) --
	( 99.91,501.20) --
	(114.80,500.67) --
	(129.70,501.91) --
	(144.59,504.95) --
	(159.48,509.84) --
	(174.38,515.96) --
	(189.27,525.08) --
	(204.17,533.18) --
	(219.06,542.88) --
	(233.95,548.47) --
	(248.85,558.29) --
	(263.74,562.70) --
	(278.63,567.37) --
	(293.53,568.78) --
	(308.42,570.85) --
	(323.31,573.80) --
	(338.21,575.17) --
	(353.10,575.78) --
	(368.00,577.46) --
	(382.89,578.29) --
	(397.78,579.00) --
	(412.68,579.22) --
	(427.57,580.76);

\path[fill=fillColor] ( 53.27,498.84) --
	( 57.19,498.84) --
	( 57.19,502.77) --
	( 53.27,502.77) --
	cycle;

\path[fill=fillColor] ( 68.16,499.11) --
	( 72.09,499.11) --
	( 72.09,503.03) --
	( 68.16,503.03) --
	cycle;

\path[fill=fillColor] ( 83.05,498.67) --
	( 86.98,498.67) --
	( 86.98,502.59) --
	( 83.05,502.59) --
	cycle;

\path[fill=fillColor] ( 97.95,499.24) --
	(101.87,499.24) --
	(101.87,503.16) --
	( 97.95,503.16) --
	cycle;

\path[fill=fillColor] (112.84,498.71) --
	(116.77,498.71) --
	(116.77,502.63) --
	(112.84,502.63) --
	cycle;

\path[fill=fillColor] (127.74,499.94) --
	(131.66,499.94) --
	(131.66,503.87) --
	(127.74,503.87) --
	cycle;

\path[fill=fillColor] (142.63,502.98) --
	(146.55,502.98) --
	(146.55,506.91) --
	(142.63,506.91) --
	cycle;

\path[fill=fillColor] (157.52,507.87) --
	(161.45,507.87) --
	(161.45,511.80) --
	(157.52,511.80) --
	cycle;

\path[fill=fillColor] (172.42,514.00) --
	(176.34,514.00) --
	(176.34,517.92) --
	(172.42,517.92) --
	cycle;

\path[fill=fillColor] (187.31,523.12) --
	(191.23,523.12) --
	(191.23,527.04) --
	(187.31,527.04) --
	cycle;

\path[fill=fillColor] (202.20,531.22) --
	(206.13,531.22) --
	(206.13,535.15) --
	(202.20,535.15) --
	cycle;

\path[fill=fillColor] (217.10,540.91) --
	(221.02,540.91) --
	(221.02,544.84) --
	(217.10,544.84) --
	cycle;

\path[fill=fillColor] (231.99,546.51) --
	(235.92,546.51) --
	(235.92,550.43) --
	(231.99,550.43) --
	cycle;

\path[fill=fillColor] (246.88,556.33) --
	(250.81,556.33) --
	(250.81,560.26) --
	(246.88,560.26) --
	cycle;

\path[fill=fillColor] (261.78,560.74) --
	(265.70,560.74) --
	(265.70,564.66) --
	(261.78,564.66) --
	cycle;

\path[fill=fillColor] (276.67,565.41) --
	(280.60,565.41) --
	(280.60,569.33) --
	(276.67,569.33) --
	cycle;

\path[fill=fillColor] (291.57,566.82) --
	(295.49,566.82) --
	(295.49,570.74) --
	(291.57,570.74) --
	cycle;

\path[fill=fillColor] (306.46,568.89) --
	(310.38,568.89) --
	(310.38,572.81) --
	(306.46,572.81) --
	cycle;

\path[fill=fillColor] (321.35,571.84) --
	(325.28,571.84) --
	(325.28,575.76) --
	(321.35,575.76) --
	cycle;

\path[fill=fillColor] (336.25,573.20) --
	(340.17,573.20) --
	(340.17,577.13) --
	(336.25,577.13) --
	cycle;

\path[fill=fillColor] (351.14,573.82) --
	(355.06,573.82) --
	(355.06,577.75) --
	(351.14,577.75) --
	cycle;

\path[fill=fillColor] (366.03,575.50) --
	(369.96,575.50) --
	(369.96,579.42) --
	(366.03,579.42) --
	cycle;

\path[fill=fillColor] (380.93,576.33) --
	(384.85,576.33) --
	(384.85,580.26) --
	(380.93,580.26) --
	cycle;

\path[fill=fillColor] (395.82,577.04) --
	(399.75,577.04) --
	(399.75,580.96) --
	(395.82,580.96) --
	cycle;

\path[fill=fillColor] (410.71,577.26) --
	(414.64,577.26) --
	(414.64,581.18) --
	(410.71,581.18) --
	cycle;

\path[fill=fillColor] (425.61,578.80) --
	(429.53,578.80) --
	(429.53,582.72) --
	(425.61,582.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,499.13) --
	( 70.12,500.80) --
	( 85.02,501.77) --
	( 99.91,506.93) --
	(114.80,513.93) --
	(129.70,523.40) --
	(144.59,534.33) --
	(159.48,545.69) --
	(174.38,553.58) --
	(189.27,560.45) --
	(204.17,567.77) --
	(219.06,571.03) --
	(233.95,573.76) --
	(248.85,576.22) --
	(263.74,577.85) --
	(278.63,579.35) --
	(293.53,579.66) --
	(308.42,580.89) --
	(323.31,580.76) --
	(338.21,581.29) --
	(353.10,581.42) --
	(368.00,581.20) --
	(382.89,581.33) --
	(397.78,581.42) --
	(412.68,581.47) --
	(427.57,581.60);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 53.27,497.17) --
	( 57.19,497.17) --
	( 57.19,501.09) --
	( 53.27,501.09) --
	cycle;

\path[fill=fillColor] ( 68.16,498.84) --
	( 72.09,498.84) --
	( 72.09,502.77) --
	( 68.16,502.77) --
	cycle;

\path[fill=fillColor] ( 83.05,499.81) --
	( 86.98,499.81) --
	( 86.98,503.74) --
	( 83.05,503.74) --
	cycle;

\path[fill=fillColor] ( 97.95,504.97) --
	(101.87,504.97) --
	(101.87,508.89) --
	( 97.95,508.89) --
	cycle;

\path[fill=fillColor] (112.84,511.97) --
	(116.77,511.97) --
	(116.77,515.89) --
	(112.84,515.89) --
	cycle;

\path[fill=fillColor] (127.74,521.44) --
	(131.66,521.44) --
	(131.66,525.37) --
	(127.74,525.37) --
	cycle;

\path[fill=fillColor] (142.63,532.37) --
	(146.55,532.37) --
	(146.55,536.29) --
	(142.63,536.29) --
	cycle;

\path[fill=fillColor] (157.52,543.73) --
	(161.45,543.73) --
	(161.45,547.66) --
	(157.52,547.66) --
	cycle;

\path[fill=fillColor] (172.42,551.62) --
	(176.34,551.62) --
	(176.34,555.54) --
	(172.42,555.54) --
	cycle;

\path[fill=fillColor] (187.31,558.49) --
	(191.23,558.49) --
	(191.23,562.41) --
	(187.31,562.41) --
	cycle;

\path[fill=fillColor] (202.20,565.80) --
	(206.13,565.80) --
	(206.13,569.73) --
	(202.20,569.73) --
	cycle;

\path[fill=fillColor] (217.10,569.06) --
	(221.02,569.06) --
	(221.02,572.99) --
	(217.10,572.99) --
	cycle;

\path[fill=fillColor] (231.99,571.79) --
	(235.92,571.79) --
	(235.92,575.72) --
	(231.99,575.72) --
	cycle;

\path[fill=fillColor] (246.88,574.26) --
	(250.81,574.26) --
	(250.81,578.19) --
	(246.88,578.19) --
	cycle;

\path[fill=fillColor] (261.78,575.89) --
	(265.70,575.89) --
	(265.70,579.82) --
	(261.78,579.82) --
	cycle;

\path[fill=fillColor] (276.67,577.39) --
	(280.60,577.39) --
	(280.60,581.31) --
	(276.67,581.31) --
	cycle;

\path[fill=fillColor] (291.57,577.70) --
	(295.49,577.70) --
	(295.49,581.62) --
	(291.57,581.62) --
	cycle;

\path[fill=fillColor] (306.46,578.93) --
	(310.38,578.93) --
	(310.38,582.86) --
	(306.46,582.86) --
	cycle;

\path[fill=fillColor] (321.35,578.80) --
	(325.28,578.80) --
	(325.28,582.72) --
	(321.35,582.72) --
	cycle;

\path[fill=fillColor] (336.25,579.33) --
	(340.17,579.33) --
	(340.17,583.25) --
	(336.25,583.25) --
	cycle;

\path[fill=fillColor] (351.14,579.46) --
	(355.06,579.46) --
	(355.06,583.38) --
	(351.14,583.38) --
	cycle;

\path[fill=fillColor] (366.03,579.24) --
	(369.96,579.24) --
	(369.96,583.16) --
	(366.03,583.16) --
	cycle;

\path[fill=fillColor] (380.93,579.37) --
	(384.85,579.37) --
	(384.85,583.30) --
	(380.93,583.30) --
	cycle;

\path[fill=fillColor] (395.82,579.46) --
	(399.75,579.46) --
	(399.75,583.38) --
	(395.82,583.38) --
	cycle;

\path[fill=fillColor] (410.71,579.50) --
	(414.64,579.50) --
	(414.64,583.43) --
	(410.71,583.43) --
	cycle;

\path[fill=fillColor] (425.61,579.64) --
	(429.53,579.64) --
	(429.53,583.56) --
	(425.61,583.56) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,501.16) --
	( 70.12,501.95) --
	( 85.02,502.43) --
	( 99.91,503.49) --
	(114.80,508.43) --
	(129.70,516.05) --
	(144.59,525.61) --
	(159.48,537.63) --
	(174.38,544.77) --
	(189.27,551.77) --
	(204.17,559.00) --
	(219.06,563.01) --
	(233.95,565.65) --
	(248.85,568.73) --
	(263.74,570.32) --
	(278.63,572.17) --
	(293.53,572.92) --
	(308.42,574.15) --
	(323.31,573.10) --
	(338.21,574.68) --
	(353.10,574.68) --
	(368.00,575.30) --
	(382.89,575.12) --
	(397.78,575.03) --
	(412.68,574.99) --
	(427.57,575.74);

\path[fill=fillColor] ( 53.27,499.19) --
	( 57.19,499.19) --
	( 57.19,503.12) --
	( 53.27,503.12) --
	cycle;

\path[fill=fillColor] ( 68.16,499.99) --
	( 72.09,499.99) --
	( 72.09,503.91) --
	( 68.16,503.91) --
	cycle;

\path[fill=fillColor] ( 83.05,500.47) --
	( 86.98,500.47) --
	( 86.98,504.40) --
	( 83.05,504.40) --
	cycle;

\path[fill=fillColor] ( 97.95,501.53) --
	(101.87,501.53) --
	(101.87,505.45) --
	( 97.95,505.45) --
	cycle;

\path[fill=fillColor] (112.84,506.46) --
	(116.77,506.46) --
	(116.77,510.39) --
	(112.84,510.39) --
	cycle;

\path[fill=fillColor] (127.74,514.08) --
	(131.66,514.08) --
	(131.66,518.01) --
	(127.74,518.01) --
	cycle;

\path[fill=fillColor] (142.63,523.64) --
	(146.55,523.64) --
	(146.55,527.57) --
	(142.63,527.57) --
	cycle;

\path[fill=fillColor] (157.52,535.67) --
	(161.45,535.67) --
	(161.45,539.59) --
	(157.52,539.59) --
	cycle;

\path[fill=fillColor] (172.42,542.81) --
	(176.34,542.81) --
	(176.34,546.73) --
	(172.42,546.73) --
	cycle;

\path[fill=fillColor] (187.31,549.81) --
	(191.23,549.81) --
	(191.23,553.74) --
	(187.31,553.74) --
	cycle;

\path[fill=fillColor] (202.20,557.04) --
	(206.13,557.04) --
	(206.13,560.96) --
	(202.20,560.96) --
	cycle;

\path[fill=fillColor] (217.10,561.05) --
	(221.02,561.05) --
	(221.02,564.97) --
	(217.10,564.97) --
	cycle;

\path[fill=fillColor] (231.99,563.69) --
	(235.92,563.69) --
	(235.92,567.61) --
	(231.99,567.61) --
	cycle;

\path[fill=fillColor] (246.88,566.77) --
	(250.81,566.77) --
	(250.81,570.70) --
	(246.88,570.70) --
	cycle;

\path[fill=fillColor] (261.78,568.36) --
	(265.70,568.36) --
	(265.70,572.28) --
	(261.78,572.28) --
	cycle;

\path[fill=fillColor] (276.67,570.21) --
	(280.60,570.21) --
	(280.60,574.13) --
	(276.67,574.13) --
	cycle;

\path[fill=fillColor] (291.57,570.96) --
	(295.49,570.96) --
	(295.49,574.88) --
	(291.57,574.88) --
	cycle;

\path[fill=fillColor] (306.46,572.19) --
	(310.38,572.19) --
	(310.38,576.12) --
	(306.46,576.12) --
	cycle;

\path[fill=fillColor] (321.35,571.13) --
	(325.28,571.13) --
	(325.28,575.06) --
	(321.35,575.06) --
	cycle;

\path[fill=fillColor] (336.25,572.72) --
	(340.17,572.72) --
	(340.17,576.64) --
	(336.25,576.64) --
	cycle;

\path[fill=fillColor] (351.14,572.72) --
	(355.06,572.72) --
	(355.06,576.64) --
	(351.14,576.64) --
	cycle;

\path[fill=fillColor] (366.03,573.34) --
	(369.96,573.34) --
	(369.96,577.26) --
	(366.03,577.26) --
	cycle;

\path[fill=fillColor] (380.93,573.16) --
	(384.85,573.16) --
	(384.85,577.08) --
	(380.93,577.08) --
	cycle;

\path[fill=fillColor] (395.82,573.07) --
	(399.75,573.07) --
	(399.75,577.00) --
	(395.82,577.00) --
	cycle;

\path[fill=fillColor] (410.71,573.03) --
	(414.64,573.03) --
	(414.64,576.95) --
	(410.71,576.95) --
	cycle;

\path[fill=fillColor] (425.61,573.78) --
	(429.53,573.78) --
	(429.53,577.70) --
	(425.61,577.70) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,500.54) --
	( 70.12,502.39) --
	( 85.02,507.72) --
	( 99.91,517.85) --
	(114.80,529.75) --
	(129.70,543.98) --
	(144.59,554.37) --
	(159.48,562.08) --
	(174.38,566.40) --
	(189.27,571.20) --
	(204.17,574.33) --
	(219.06,575.83) --
	(233.95,577.10) --
	(248.85,577.85) --
	(263.74,578.47) --
	(278.63,579.18) --
	(293.53,578.69) --
	(308.42,579.70) --
	(323.31,580.06) --
	(338.21,579.70) --
	(353.10,579.66) --
	(368.00,580.32) --
	(382.89,579.84) --
	(397.78,580.10) --
	(412.68,580.23) --
	(427.57,580.81);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] ( 53.27,498.58) --
	( 57.19,498.58) --
	( 57.19,502.50) --
	( 53.27,502.50) --
	cycle;

\path[fill=fillColor] ( 68.16,500.43) --
	( 72.09,500.43) --
	( 72.09,504.35) --
	( 68.16,504.35) --
	cycle;

\path[fill=fillColor] ( 83.05,505.76) --
	( 86.98,505.76) --
	( 86.98,509.68) --
	( 83.05,509.68) --
	cycle;

\path[fill=fillColor] ( 97.95,515.89) --
	(101.87,515.89) --
	(101.87,519.81) --
	( 97.95,519.81) --
	cycle;

\path[fill=fillColor] (112.84,527.79) --
	(116.77,527.79) --
	(116.77,531.71) --
	(112.84,531.71) --
	cycle;

\path[fill=fillColor] (127.74,542.01) --
	(131.66,542.01) --
	(131.66,545.94) --
	(127.74,545.94) --
	cycle;

\path[fill=fillColor] (142.63,552.41) --
	(146.55,552.41) --
	(146.55,556.34) --
	(142.63,556.34) --
	cycle;

\path[fill=fillColor] (157.52,560.12) --
	(161.45,560.12) --
	(161.45,564.04) --
	(157.52,564.04) --
	cycle;

\path[fill=fillColor] (172.42,564.44) --
	(176.34,564.44) --
	(176.34,568.36) --
	(172.42,568.36) --
	cycle;

\path[fill=fillColor] (187.31,569.24) --
	(191.23,569.24) --
	(191.23,573.16) --
	(187.31,573.16) --
	cycle;

\path[fill=fillColor] (202.20,572.37) --
	(206.13,572.37) --
	(206.13,576.29) --
	(202.20,576.29) --
	cycle;

\path[fill=fillColor] (217.10,573.87) --
	(221.02,573.87) --
	(221.02,577.79) --
	(217.10,577.79) --
	cycle;

\path[fill=fillColor] (231.99,575.14) --
	(235.92,575.14) --
	(235.92,579.07) --
	(231.99,579.07) --
	cycle;

\path[fill=fillColor] (246.88,575.89) --
	(250.81,575.89) --
	(250.81,579.82) --
	(246.88,579.82) --
	cycle;

\path[fill=fillColor] (261.78,576.51) --
	(265.70,576.51) --
	(265.70,580.43) --
	(261.78,580.43) --
	cycle;

\path[fill=fillColor] (276.67,577.21) --
	(280.60,577.21) --
	(280.60,581.14) --
	(276.67,581.14) --
	cycle;

\path[fill=fillColor] (291.57,576.73) --
	(295.49,576.73) --
	(295.49,580.65) --
	(291.57,580.65) --
	cycle;

\path[fill=fillColor] (306.46,577.74) --
	(310.38,577.74) --
	(310.38,581.67) --
	(306.46,581.67) --
	cycle;

\path[fill=fillColor] (321.35,578.09) --
	(325.28,578.09) --
	(325.28,582.02) --
	(321.35,582.02) --
	cycle;

\path[fill=fillColor] (336.25,577.74) --
	(340.17,577.74) --
	(340.17,581.67) --
	(336.25,581.67) --
	cycle;

\path[fill=fillColor] (351.14,577.70) --
	(355.06,577.70) --
	(355.06,581.62) --
	(351.14,581.62) --
	cycle;

\path[fill=fillColor] (366.03,578.36) --
	(369.96,578.36) --
	(369.96,582.28) --
	(366.03,582.28) --
	cycle;

\path[fill=fillColor] (380.93,577.87) --
	(384.85,577.87) --
	(384.85,581.80) --
	(380.93,581.80) --
	cycle;

\path[fill=fillColor] (395.82,578.14) --
	(399.75,578.14) --
	(399.75,582.06) --
	(395.82,582.06) --
	cycle;

\path[fill=fillColor] (410.71,578.27) --
	(414.64,578.27) --
	(414.64,582.19) --
	(410.71,582.19) --
	cycle;

\path[fill=fillColor] (425.61,578.84) --
	(429.53,578.84) --
	(429.53,582.77) --
	(425.61,582.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,503.67) --
	( 70.12,505.25) --
	( 85.02,506.53) --
	( 99.91,514.11) --
	(114.80,521.91) --
	(129.70,534.42) --
	(144.59,547.10) --
	(159.48,552.96) --
	(174.38,557.54) --
	(189.27,561.20) --
	(204.17,563.18) --
	(219.06,565.56) --
	(233.95,565.17) --
	(248.85,565.39) --
	(263.74,565.65) --
	(278.63,567.55) --
	(293.53,565.92) --
	(308.42,566.84) --
	(323.31,566.40) --
	(338.21,566.71) --
	(353.10,564.77) --
	(368.00,568.78) --
	(382.89,565.56) --
	(397.78,564.24) --
	(412.68,566.58) --
	(427.57,565.61);

\path[fill=fillColor] ( 53.27,501.71) --
	( 57.19,501.71) --
	( 57.19,505.63) --
	( 53.27,505.63) --
	cycle;

\path[fill=fillColor] ( 68.16,503.29) --
	( 72.09,503.29) --
	( 72.09,507.22) --
	( 68.16,507.22) --
	cycle;

\path[fill=fillColor] ( 83.05,504.57) --
	( 86.98,504.57) --
	( 86.98,508.49) --
	( 83.05,508.49) --
	cycle;

\path[fill=fillColor] ( 97.95,512.15) --
	(101.87,512.15) --
	(101.87,516.07) --
	( 97.95,516.07) --
	cycle;

\path[fill=fillColor] (112.84,519.94) --
	(116.77,519.94) --
	(116.77,523.87) --
	(112.84,523.87) --
	cycle;

\path[fill=fillColor] (127.74,532.45) --
	(131.66,532.45) --
	(131.66,536.38) --
	(127.74,536.38) --
	cycle;

\path[fill=fillColor] (142.63,545.14) --
	(146.55,545.14) --
	(146.55,549.07) --
	(142.63,549.07) --
	cycle;

\path[fill=fillColor] (157.52,551.00) --
	(161.45,551.00) --
	(161.45,554.93) --
	(157.52,554.93) --
	cycle;

\path[fill=fillColor] (172.42,555.58) --
	(176.34,555.58) --
	(176.34,559.51) --
	(172.42,559.51) --
	cycle;

\path[fill=fillColor] (187.31,559.24) --
	(191.23,559.24) --
	(191.23,563.16) --
	(187.31,563.16) --
	cycle;

\path[fill=fillColor] (202.20,561.22) --
	(206.13,561.22) --
	(206.13,565.15) --
	(202.20,565.15) --
	cycle;

\path[fill=fillColor] (217.10,563.60) --
	(221.02,563.60) --
	(221.02,567.52) --
	(217.10,567.52) --
	cycle;

\path[fill=fillColor] (231.99,563.20) --
	(235.92,563.20) --
	(235.92,567.13) --
	(231.99,567.13) --
	cycle;

\path[fill=fillColor] (246.88,563.42) --
	(250.81,563.42) --
	(250.81,567.35) --
	(246.88,567.35) --
	cycle;

\path[fill=fillColor] (261.78,563.69) --
	(265.70,563.69) --
	(265.70,567.61) --
	(261.78,567.61) --
	cycle;

\path[fill=fillColor] (276.67,565.58) --
	(280.60,565.58) --
	(280.60,569.51) --
	(276.67,569.51) --
	cycle;

\path[fill=fillColor] (291.57,563.95) --
	(295.49,563.95) --
	(295.49,567.88) --
	(291.57,567.88) --
	cycle;

\path[fill=fillColor] (306.46,564.88) --
	(310.38,564.88) --
	(310.38,568.80) --
	(306.46,568.80) --
	cycle;

\path[fill=fillColor] (321.35,564.44) --
	(325.28,564.44) --
	(325.28,568.36) --
	(321.35,568.36) --
	cycle;

\path[fill=fillColor] (336.25,564.75) --
	(340.17,564.75) --
	(340.17,568.67) --
	(336.25,568.67) --
	cycle;

\path[fill=fillColor] (351.14,562.81) --
	(355.06,562.81) --
	(355.06,566.73) --
	(351.14,566.73) --
	cycle;

\path[fill=fillColor] (366.03,566.82) --
	(369.96,566.82) --
	(369.96,570.74) --
	(366.03,570.74) --
	cycle;

\path[fill=fillColor] (380.93,563.60) --
	(384.85,563.60) --
	(384.85,567.52) --
	(380.93,567.52) --
	cycle;

\path[fill=fillColor] (395.82,562.28) --
	(399.75,562.28) --
	(399.75,566.20) --
	(395.82,566.20) --
	cycle;

\path[fill=fillColor] (410.71,564.61) --
	(414.64,564.61) --
	(414.64,568.54) --
	(410.71,568.54) --
	cycle;

\path[fill=fillColor] (425.61,563.64) --
	(429.53,563.64) --
	(429.53,567.57) --
	(425.61,567.57) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.61,490.41) rectangle (446.19,587.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,491.78) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,513.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,535.84) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,557.86) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,579.89) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,494.81) --
	( 36.61,494.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,516.84) --
	( 36.61,516.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,538.87) --
	( 36.61,538.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,560.89) --
	( 36.61,560.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,582.92) --
	( 36.61,582.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,487.66) --
	( 55.23,490.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70,487.66) --
	(129.70,490.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17,487.66) --
	(204.17,490.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.63,487.66) --
	(278.63,490.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.10,487.66) --
	(353.10,490.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57,487.66) --
	(427.57,490.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.23,479.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.70,479.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.17,479.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.63,479.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.10,479.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.57,479.40) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.40,468.88) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,538.87) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 36.61,594.75) {$\phi=0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,316.26) rectangle (451.69,461.66);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,316.26) rectangle (451.69,461.66);
\end{scope}
\begin{scope}
\path[clip] ( 36.61,345.00) rectangle (446.19,441.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.61,345.00) rectangle (446.19,441.92);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,354.03) --
	( 70.12,352.98) --
	( 85.02,354.39) --
	( 99.91,353.77) --
	(114.80,353.90) --
	(129.70,354.70) --
	(144.59,354.83) --
	(159.48,357.07) --
	(174.38,358.84) --
	(189.27,359.81) --
	(204.17,363.77) --
	(219.06,367.69) --
	(233.95,371.83) --
	(248.85,379.45) --
	(263.74,387.16) --
	(278.63,392.05) --
	(293.53,400.56) --
	(308.42,406.28) --
	(323.31,412.10) --
	(338.21,418.18) --
	(353.10,422.58) --
	(368.00,426.94) --
	(382.89,428.75) --
	(397.78,429.94) --
	(412.68,432.67) --
	(427.57,432.45);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 53.27,352.07) --
	( 57.19,352.07) --
	( 57.19,356.00) --
	( 53.27,356.00) --
	cycle;

\path[fill=fillColor] ( 68.16,351.02) --
	( 72.09,351.02) --
	( 72.09,354.94) --
	( 68.16,354.94) --
	cycle;

\path[fill=fillColor] ( 83.05,352.43) --
	( 86.98,352.43) --
	( 86.98,356.35) --
	( 83.05,356.35) --
	cycle;

\path[fill=fillColor] ( 97.95,351.81) --
	(101.87,351.81) --
	(101.87,355.73) --
	( 97.95,355.73) --
	cycle;

\path[fill=fillColor] (112.84,351.94) --
	(116.77,351.94) --
	(116.77,355.86) --
	(112.84,355.86) --
	cycle;

\path[fill=fillColor] (127.74,352.73) --
	(131.66,352.73) --
	(131.66,356.66) --
	(127.74,356.66) --
	cycle;

\path[fill=fillColor] (142.63,352.87) --
	(146.55,352.87) --
	(146.55,356.79) --
	(142.63,356.79) --
	cycle;

\path[fill=fillColor] (157.52,355.11) --
	(161.45,355.11) --
	(161.45,359.04) --
	(157.52,359.04) --
	cycle;

\path[fill=fillColor] (172.42,356.87) --
	(176.34,356.87) --
	(176.34,360.80) --
	(172.42,360.80) --
	cycle;

\path[fill=fillColor] (187.31,357.84) --
	(191.23,357.84) --
	(191.23,361.77) --
	(187.31,361.77) --
	cycle;

\path[fill=fillColor] (202.20,361.81) --
	(206.13,361.81) --
	(206.13,365.73) --
	(202.20,365.73) --
	cycle;

\path[fill=fillColor] (217.10,365.73) --
	(221.02,365.73) --
	(221.02,369.65) --
	(217.10,369.65) --
	cycle;

\path[fill=fillColor] (231.99,369.87) --
	(235.92,369.87) --
	(235.92,373.79) --
	(231.99,373.79) --
	cycle;

\path[fill=fillColor] (246.88,377.49) --
	(250.81,377.49) --
	(250.81,381.42) --
	(246.88,381.42) --
	cycle;

\path[fill=fillColor] (261.78,385.20) --
	(265.70,385.20) --
	(265.70,389.13) --
	(261.78,389.13) --
	cycle;

\path[fill=fillColor] (276.67,390.09) --
	(280.60,390.09) --
	(280.60,394.02) --
	(276.67,394.02) --
	cycle;

\path[fill=fillColor] (291.57,398.59) --
	(295.49,398.59) --
	(295.49,402.52) --
	(291.57,402.52) --
	cycle;

\path[fill=fillColor] (306.46,404.32) --
	(310.38,404.32) --
	(310.38,408.24) --
	(306.46,408.24) --
	cycle;

\path[fill=fillColor] (321.35,410.14) --
	(325.28,410.14) --
	(325.28,414.06) --
	(321.35,414.06) --
	cycle;

\path[fill=fillColor] (336.25,416.21) --
	(340.17,416.21) --
	(340.17,420.14) --
	(336.25,420.14) --
	cycle;

\path[fill=fillColor] (351.14,420.62) --
	(355.06,420.62) --
	(355.06,424.54) --
	(351.14,424.54) --
	cycle;

\path[fill=fillColor] (366.03,424.98) --
	(369.96,424.98) --
	(369.96,428.91) --
	(366.03,428.91) --
	cycle;

\path[fill=fillColor] (380.93,426.79) --
	(384.85,426.79) --
	(384.85,430.71) --
	(380.93,430.71) --
	cycle;

\path[fill=fillColor] (395.82,427.98) --
	(399.75,427.98) --
	(399.75,431.90) --
	(395.82,431.90) --
	cycle;

\path[fill=fillColor] (410.71,430.71) --
	(414.64,430.71) --
	(414.64,434.63) --
	(410.71,434.63) --
	cycle;

\path[fill=fillColor] (425.61,430.49) --
	(429.53,430.49) --
	(429.53,434.41) --
	(425.61,434.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,355.58) --
	( 70.12,355.14) --
	( 85.02,354.78) --
	( 99.91,354.61) --
	(114.80,354.78) --
	(129.70,354.39) --
	(144.59,354.12) --
	(159.48,354.52) --
	(174.38,353.51) --
	(189.27,355.09) --
	(204.17,355.80) --
	(219.06,358.70) --
	(233.95,360.51) --
	(248.85,365.00) --
	(263.74,372.01) --
	(278.63,376.24) --
	(293.53,383.86) --
	(308.42,389.23) --
	(323.31,396.59) --
	(338.21,404.74) --
	(353.10,410.64) --
	(368.00,418.13) --
	(382.89,421.13) --
	(397.78,423.73) --
	(412.68,427.52) --
	(427.57,428.66);

\path[fill=fillColor] ( 53.27,353.61) --
	( 57.19,353.61) --
	( 57.19,357.54) --
	( 53.27,357.54) --
	cycle;

\path[fill=fillColor] ( 68.16,353.17) --
	( 72.09,353.17) --
	( 72.09,357.10) --
	( 68.16,357.10) --
	cycle;

\path[fill=fillColor] ( 83.05,352.82) --
	( 86.98,352.82) --
	( 86.98,356.75) --
	( 83.05,356.75) --
	cycle;

\path[fill=fillColor] ( 97.95,352.65) --
	(101.87,352.65) --
	(101.87,356.57) --
	( 97.95,356.57) --
	cycle;

\path[fill=fillColor] (112.84,352.82) --
	(116.77,352.82) --
	(116.77,356.75) --
	(112.84,356.75) --
	cycle;

\path[fill=fillColor] (127.74,352.43) --
	(131.66,352.43) --
	(131.66,356.35) --
	(127.74,356.35) --
	cycle;

\path[fill=fillColor] (142.63,352.16) --
	(146.55,352.16) --
	(146.55,356.09) --
	(142.63,356.09) --
	cycle;

\path[fill=fillColor] (157.52,352.56) --
	(161.45,352.56) --
	(161.45,356.48) --
	(157.52,356.48) --
	cycle;

\path[fill=fillColor] (172.42,351.54) --
	(176.34,351.54) --
	(176.34,355.47) --
	(172.42,355.47) --
	cycle;

\path[fill=fillColor] (187.31,353.13) --
	(191.23,353.13) --
	(191.23,357.05) --
	(187.31,357.05) --
	cycle;

\path[fill=fillColor] (202.20,353.83) --
	(206.13,353.83) --
	(206.13,357.76) --
	(202.20,357.76) --
	cycle;

\path[fill=fillColor] (217.10,356.74) --
	(221.02,356.74) --
	(221.02,360.67) --
	(217.10,360.67) --
	cycle;

\path[fill=fillColor] (231.99,358.55) --
	(235.92,358.55) --
	(235.92,362.47) --
	(231.99,362.47) --
	cycle;

\path[fill=fillColor] (246.88,363.04) --
	(250.81,363.04) --
	(250.81,366.97) --
	(246.88,366.97) --
	cycle;

\path[fill=fillColor] (261.78,370.05) --
	(265.70,370.05) --
	(265.70,373.97) --
	(261.78,373.97) --
	cycle;

\path[fill=fillColor] (276.67,374.28) --
	(280.60,374.28) --
	(280.60,378.20) --
	(276.67,378.20) --
	cycle;

\path[fill=fillColor] (291.57,381.90) --
	(295.49,381.90) --
	(295.49,385.82) --
	(291.57,385.82) --
	cycle;

\path[fill=fillColor] (306.46,387.27) --
	(310.38,387.27) --
	(310.38,391.20) --
	(306.46,391.20) --
	cycle;

\path[fill=fillColor] (321.35,394.63) --
	(325.28,394.63) --
	(325.28,398.55) --
	(321.35,398.55) --
	cycle;

\path[fill=fillColor] (336.25,402.78) --
	(340.17,402.78) --
	(340.17,406.70) --
	(336.25,406.70) --
	cycle;

\path[fill=fillColor] (351.14,408.68) --
	(355.06,408.68) --
	(355.06,412.61) --
	(351.14,412.61) --
	cycle;

\path[fill=fillColor] (366.03,416.17) --
	(369.96,416.17) --
	(369.96,420.09) --
	(366.03,420.09) --
	cycle;

\path[fill=fillColor] (380.93,419.17) --
	(384.85,419.17) --
	(384.85,423.09) --
	(380.93,423.09) --
	cycle;

\path[fill=fillColor] (395.82,421.77) --
	(399.75,421.77) --
	(399.75,425.69) --
	(395.82,425.69) --
	cycle;

\path[fill=fillColor] (410.71,425.55) --
	(414.64,425.55) --
	(414.64,429.48) --
	(410.71,429.48) --
	cycle;

\path[fill=fillColor] (425.61,426.70) --
	(429.53,426.70) --
	(429.53,430.62) --
	(425.61,430.62) --
	cycle;
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,354.03) --
	( 70.12,353.37) --
	( 85.02,353.95) --
	( 99.91,354.34) --
	(114.80,356.90) --
	(129.70,358.22) --
	(144.59,362.93) --
	(159.48,369.89) --
	(174.38,374.96) --
	(189.27,385.14) --
	(204.17,395.49) --
	(219.06,403.20) --
	(233.95,411.08) --
	(248.85,415.84) --
	(263.74,421.22) --
	(278.63,424.92) --
	(293.53,427.78) --
	(308.42,431.57) --
	(323.31,430.78) --
	(338.21,431.75) --
	(353.10,433.86) --
	(368.00,434.43) --
	(382.89,434.65) --
	(397.78,435.62) --
	(412.68,436.15) --
	(427.57,436.41);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] ( 53.27,352.07) --
	( 57.19,352.07) --
	( 57.19,356.00) --
	( 53.27,356.00) --
	cycle;

\path[fill=fillColor] ( 68.16,351.41) --
	( 72.09,351.41) --
	( 72.09,355.34) --
	( 68.16,355.34) --
	cycle;

\path[fill=fillColor] ( 83.05,351.98) --
	( 86.98,351.98) --
	( 86.98,355.91) --
	( 83.05,355.91) --
	cycle;

\path[fill=fillColor] ( 97.95,352.38) --
	(101.87,352.38) --
	(101.87,356.31) --
	( 97.95,356.31) --
	cycle;

\path[fill=fillColor] (112.84,354.94) --
	(116.77,354.94) --
	(116.77,358.86) --
	(112.84,358.86) --
	cycle;

\path[fill=fillColor] (127.74,356.26) --
	(131.66,356.26) --
	(131.66,360.18) --
	(127.74,360.18) --
	cycle;

\path[fill=fillColor] (142.63,360.97) --
	(146.55,360.97) --
	(146.55,364.90) --
	(142.63,364.90) --
	cycle;

\path[fill=fillColor] (157.52,367.93) --
	(161.45,367.93) --
	(161.45,371.86) --
	(157.52,371.86) --
	cycle;

\path[fill=fillColor] (172.42,373.00) --
	(176.34,373.00) --
	(176.34,376.92) --
	(172.42,376.92) --
	cycle;

\path[fill=fillColor] (187.31,383.17) --
	(191.23,383.17) --
	(191.23,387.10) --
	(187.31,387.10) --
	cycle;

\path[fill=fillColor] (202.20,393.53) --
	(206.13,393.53) --
	(206.13,397.45) --
	(202.20,397.45) --
	cycle;

\path[fill=fillColor] (217.10,401.24) --
	(221.02,401.24) --
	(221.02,405.16) --
	(217.10,405.16) --
	cycle;

\path[fill=fillColor] (231.99,409.12) --
	(235.92,409.12) --
	(235.92,413.05) --
	(231.99,413.05) --
	cycle;

\path[fill=fillColor] (246.88,413.88) --
	(250.81,413.88) --
	(250.81,417.80) --
	(246.88,417.80) --
	cycle;

\path[fill=fillColor] (261.78,419.25) --
	(265.70,419.25) --
	(265.70,423.18) --
	(261.78,423.18) --
	cycle;

\path[fill=fillColor] (276.67,422.95) --
	(280.60,422.95) --
	(280.60,426.88) --
	(276.67,426.88) --
	cycle;

\path[fill=fillColor] (291.57,425.82) --
	(295.49,425.82) --
	(295.49,429.74) --
	(291.57,429.74) --
	cycle;

\path[fill=fillColor] (306.46,429.61) --
	(310.38,429.61) --
	(310.38,433.53) --
	(306.46,433.53) --
	cycle;

\path[fill=fillColor] (321.35,428.81) --
	(325.28,428.81) --
	(325.28,432.74) --
	(321.35,432.74) --
	cycle;

\path[fill=fillColor] (336.25,429.78) --
	(340.17,429.78) --
	(340.17,433.71) --
	(336.25,433.71) --
	cycle;

\path[fill=fillColor] (351.14,431.90) --
	(355.06,431.90) --
	(355.06,435.82) --
	(351.14,435.82) --
	cycle;

\path[fill=fillColor] (366.03,432.47) --
	(369.96,432.47) --
	(369.96,436.39) --
	(366.03,436.39) --
	cycle;

\path[fill=fillColor] (380.93,432.69) --
	(384.85,432.69) --
	(384.85,436.61) --
	(380.93,436.61) --
	cycle;

\path[fill=fillColor] (395.82,433.66) --
	(399.75,433.66) --
	(399.75,437.58) --
	(395.82,437.58) --
	cycle;

\path[fill=fillColor] (410.71,434.19) --
	(414.64,434.19) --
	(414.64,438.11) --
	(410.71,438.11) --
	cycle;

\path[fill=fillColor] (425.61,434.45) --
	(429.53,434.45) --
	(429.53,438.38) --
	(425.61,438.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,355.58) --
	( 70.12,354.65) --
	( 85.02,354.87) --
	( 99.91,354.83) --
	(114.80,355.36) --
	(129.70,355.44) --
	(144.59,357.78) --
	(159.48,361.61) --
	(174.38,365.05) --
	(189.27,373.11) --
	(204.17,381.52) --
	(219.06,388.97) --
	(233.95,399.06) --
	(248.85,406.46) --
	(263.74,413.20) --
	(278.63,417.87) --
	(293.53,421.75) --
	(308.42,425.71) --
	(323.31,424.70) --
	(338.21,427.25) --
	(353.10,429.37) --
	(368.00,429.81) --
	(382.89,430.82) --
	(397.78,432.14) --
	(412.68,433.02) --
	(427.57,433.11);

\path[fill=fillColor] ( 53.27,353.61) --
	( 57.19,353.61) --
	( 57.19,357.54) --
	( 53.27,357.54) --
	cycle;

\path[fill=fillColor] ( 68.16,352.69) --
	( 72.09,352.69) --
	( 72.09,356.61) --
	( 68.16,356.61) --
	cycle;

\path[fill=fillColor] ( 83.05,352.91) --
	( 86.98,352.91) --
	( 86.98,356.83) --
	( 83.05,356.83) --
	cycle;

\path[fill=fillColor] ( 97.95,352.87) --
	(101.87,352.87) --
	(101.87,356.79) --
	( 97.95,356.79) --
	cycle;

\path[fill=fillColor] (112.84,353.39) --
	(116.77,353.39) --
	(116.77,357.32) --
	(112.84,357.32) --
	cycle;

\path[fill=fillColor] (127.74,353.48) --
	(131.66,353.48) --
	(131.66,357.41) --
	(127.74,357.41) --
	cycle;

\path[fill=fillColor] (142.63,355.82) --
	(146.55,355.82) --
	(146.55,359.74) --
	(142.63,359.74) --
	cycle;

\path[fill=fillColor] (157.52,359.65) --
	(161.45,359.65) --
	(161.45,363.57) --
	(157.52,363.57) --
	cycle;

\path[fill=fillColor] (172.42,363.09) --
	(176.34,363.09) --
	(176.34,367.01) --
	(172.42,367.01) --
	cycle;

\path[fill=fillColor] (187.31,371.15) --
	(191.23,371.15) --
	(191.23,375.07) --
	(187.31,375.07) --
	cycle;

\path[fill=fillColor] (202.20,379.56) --
	(206.13,379.56) --
	(206.13,383.49) --
	(202.20,383.49) --
	cycle;

\path[fill=fillColor] (217.10,387.01) --
	(221.02,387.01) --
	(221.02,390.93) --
	(217.10,390.93) --
	cycle;

\path[fill=fillColor] (231.99,397.10) --
	(235.92,397.10) --
	(235.92,401.02) --
	(231.99,401.02) --
	cycle;

\path[fill=fillColor] (246.88,404.50) --
	(250.81,404.50) --
	(250.81,408.42) --
	(246.88,408.42) --
	cycle;

\path[fill=fillColor] (261.78,411.24) --
	(265.70,411.24) --
	(265.70,415.16) --
	(261.78,415.16) --
	cycle;

\path[fill=fillColor] (276.67,415.91) --
	(280.60,415.91) --
	(280.60,419.83) --
	(276.67,419.83) --
	cycle;

\path[fill=fillColor] (291.57,419.78) --
	(295.49,419.78) --
	(295.49,423.71) --
	(291.57,423.71) --
	cycle;

\path[fill=fillColor] (306.46,423.75) --
	(310.38,423.75) --
	(310.38,427.67) --
	(306.46,427.67) --
	cycle;

\path[fill=fillColor] (321.35,422.73) --
	(325.28,422.73) --
	(325.28,426.66) --
	(321.35,426.66) --
	cycle;

\path[fill=fillColor] (336.25,425.29) --
	(340.17,425.29) --
	(340.17,429.21) --
	(336.25,429.21) --
	cycle;

\path[fill=fillColor] (351.14,427.40) --
	(355.06,427.40) --
	(355.06,431.33) --
	(351.14,431.33) --
	cycle;

\path[fill=fillColor] (366.03,427.84) --
	(369.96,427.84) --
	(369.96,431.77) --
	(366.03,431.77) --
	cycle;

\path[fill=fillColor] (380.93,428.86) --
	(384.85,428.86) --
	(384.85,432.78) --
	(380.93,432.78) --
	cycle;

\path[fill=fillColor] (395.82,430.18) --
	(399.75,430.18) --
	(399.75,434.10) --
	(395.82,434.10) --
	cycle;

\path[fill=fillColor] (410.71,431.06) --
	(414.64,431.06) --
	(414.64,434.98) --
	(410.71,434.98) --
	cycle;

\path[fill=fillColor] (425.61,431.15) --
	(429.53,431.15) --
	(429.53,435.07) --
	(425.61,435.07) --
	cycle;
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,353.37) --
	( 70.12,353.59) --
	( 85.02,354.74) --
	( 99.91,358.84) --
	(114.80,363.95) --
	(129.70,371.61) --
	(144.59,383.11) --
	(159.48,395.49) --
	(174.38,404.26) --
	(189.27,411.74) --
	(204.17,417.25) --
	(219.06,422.89) --
	(233.95,426.59) --
	(248.85,428.44) --
	(263.74,431.75) --
	(278.63,433.24) --
	(293.53,433.42) --
	(308.42,433.86) --
	(323.31,434.87) --
	(338.21,435.36) --
	(353.10,435.53) --
	(368.00,435.67) --
	(382.89,436.33) --
	(397.78,436.15) --
	(412.68,436.33) --
	(427.57,435.97);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 53.27,351.41) --
	( 57.19,351.41) --
	( 57.19,355.34) --
	( 53.27,355.34) --
	cycle;

\path[fill=fillColor] ( 68.16,351.63) --
	( 72.09,351.63) --
	( 72.09,355.56) --
	( 68.16,355.56) --
	cycle;

\path[fill=fillColor] ( 83.05,352.78) --
	( 86.98,352.78) --
	( 86.98,356.70) --
	( 83.05,356.70) --
	cycle;

\path[fill=fillColor] ( 97.95,356.87) --
	(101.87,356.87) --
	(101.87,360.80) --
	( 97.95,360.80) --
	cycle;

\path[fill=fillColor] (112.84,361.98) --
	(116.77,361.98) --
	(116.77,365.91) --
	(112.84,365.91) --
	cycle;

\path[fill=fillColor] (127.74,369.65) --
	(131.66,369.65) --
	(131.66,373.57) --
	(127.74,373.57) --
	cycle;

\path[fill=fillColor] (142.63,381.15) --
	(146.55,381.15) --
	(146.55,385.07) --
	(142.63,385.07) --
	cycle;

\path[fill=fillColor] (157.52,393.53) --
	(161.45,393.53) --
	(161.45,397.45) --
	(157.52,397.45) --
	cycle;

\path[fill=fillColor] (172.42,402.29) --
	(176.34,402.29) --
	(176.34,406.22) --
	(172.42,406.22) --
	cycle;

\path[fill=fillColor] (187.31,409.78) --
	(191.23,409.78) --
	(191.23,413.71) --
	(187.31,413.71) --
	cycle;

\path[fill=fillColor] (202.20,415.29) --
	(206.13,415.29) --
	(206.13,419.21) --
	(202.20,419.21) --
	cycle;

\path[fill=fillColor] (217.10,420.93) --
	(221.02,420.93) --
	(221.02,424.85) --
	(217.10,424.85) --
	cycle;

\path[fill=fillColor] (231.99,424.63) --
	(235.92,424.63) --
	(235.92,428.55) --
	(231.99,428.55) --
	cycle;

\path[fill=fillColor] (246.88,426.48) --
	(250.81,426.48) --
	(250.81,430.40) --
	(246.88,430.40) --
	cycle;

\path[fill=fillColor] (261.78,429.78) --
	(265.70,429.78) --
	(265.70,433.71) --
	(261.78,433.71) --
	cycle;

\path[fill=fillColor] (276.67,431.28) --
	(280.60,431.28) --
	(280.60,435.21) --
	(276.67,435.21) --
	cycle;

\path[fill=fillColor] (291.57,431.46) --
	(295.49,431.46) --
	(295.49,435.38) --
	(291.57,435.38) --
	cycle;

\path[fill=fillColor] (306.46,431.90) --
	(310.38,431.90) --
	(310.38,435.82) --
	(306.46,435.82) --
	cycle;

\path[fill=fillColor] (321.35,432.91) --
	(325.28,432.91) --
	(325.28,436.84) --
	(321.35,436.84) --
	cycle;

\path[fill=fillColor] (336.25,433.40) --
	(340.17,433.40) --
	(340.17,437.32) --
	(336.25,437.32) --
	cycle;

\path[fill=fillColor] (351.14,433.57) --
	(355.06,433.57) --
	(355.06,437.50) --
	(351.14,437.50) --
	cycle;

\path[fill=fillColor] (366.03,433.70) --
	(369.96,433.70) --
	(369.96,437.63) --
	(366.03,437.63) --
	cycle;

\path[fill=fillColor] (380.93,434.36) --
	(384.85,434.36) --
	(384.85,438.29) --
	(380.93,438.29) --
	cycle;

\path[fill=fillColor] (395.82,434.19) --
	(399.75,434.19) --
	(399.75,438.11) --
	(395.82,438.11) --
	cycle;

\path[fill=fillColor] (410.71,434.36) --
	(414.64,434.36) --
	(414.64,438.29) --
	(410.71,438.29) --
	cycle;

\path[fill=fillColor] (425.61,434.01) --
	(429.53,434.01) --
	(429.53,437.94) --
	(425.61,437.94) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,356.94) --
	( 70.12,356.50) --
	( 85.02,357.07) --
	( 99.91,358.26) --
	(114.80,360.20) --
	(129.70,366.28) --
	(144.59,374.65) --
	(159.48,386.11) --
	(174.38,394.74) --
	(189.27,404.65) --
	(204.17,410.64) --
	(219.06,416.86) --
	(233.95,420.47) --
	(248.85,423.33) --
	(263.74,425.71) --
	(278.63,427.25) --
	(293.53,427.96) --
	(308.42,428.62) --
	(323.31,429.06) --
	(338.21,430.56) --
	(353.10,430.95) --
	(368.00,430.25) --
	(382.89,430.51) --
	(397.78,432.01) --
	(412.68,430.82) --
	(427.57,431.61);

\path[fill=fillColor] ( 53.27,354.98) --
	( 57.19,354.98) --
	( 57.19,358.90) --
	( 53.27,358.90) --
	cycle;

\path[fill=fillColor] ( 68.16,354.54) --
	( 72.09,354.54) --
	( 72.09,358.46) --
	( 68.16,358.46) --
	cycle;

\path[fill=fillColor] ( 83.05,355.11) --
	( 86.98,355.11) --
	( 86.98,359.04) --
	( 83.05,359.04) --
	cycle;

\path[fill=fillColor] ( 97.95,356.30) --
	(101.87,356.30) --
	(101.87,360.23) --
	( 97.95,360.23) --
	cycle;

\path[fill=fillColor] (112.84,358.24) --
	(116.77,358.24) --
	(116.77,362.16) --
	(112.84,362.16) --
	cycle;

\path[fill=fillColor] (127.74,364.32) --
	(131.66,364.32) --
	(131.66,368.24) --
	(127.74,368.24) --
	cycle;

\path[fill=fillColor] (142.63,372.69) --
	(146.55,372.69) --
	(146.55,376.61) --
	(142.63,376.61) --
	cycle;

\path[fill=fillColor] (157.52,384.14) --
	(161.45,384.14) --
	(161.45,388.07) --
	(157.52,388.07) --
	cycle;

\path[fill=fillColor] (172.42,392.78) --
	(176.34,392.78) --
	(176.34,396.70) --
	(172.42,396.70) --
	cycle;

\path[fill=fillColor] (187.31,402.69) --
	(191.23,402.69) --
	(191.23,406.61) --
	(187.31,406.61) --
	cycle;

\path[fill=fillColor] (202.20,408.68) --
	(206.13,408.68) --
	(206.13,412.61) --
	(202.20,412.61) --
	cycle;

\path[fill=fillColor] (217.10,414.89) --
	(221.02,414.89) --
	(221.02,418.82) --
	(217.10,418.82) --
	cycle;

\path[fill=fillColor] (231.99,418.51) --
	(235.92,418.51) --
	(235.92,422.43) --
	(231.99,422.43) --
	cycle;

\path[fill=fillColor] (246.88,421.37) --
	(250.81,421.37) --
	(250.81,425.29) --
	(246.88,425.29) --
	cycle;

\path[fill=fillColor] (261.78,423.75) --
	(265.70,423.75) --
	(265.70,427.67) --
	(261.78,427.67) --
	cycle;

\path[fill=fillColor] (276.67,425.29) --
	(280.60,425.29) --
	(280.60,429.21) --
	(276.67,429.21) --
	cycle;

\path[fill=fillColor] (291.57,425.99) --
	(295.49,425.99) --
	(295.49,429.92) --
	(291.57,429.92) --
	cycle;

\path[fill=fillColor] (306.46,426.66) --
	(310.38,426.66) --
	(310.38,430.58) --
	(306.46,430.58) --
	cycle;

\path[fill=fillColor] (321.35,427.10) --
	(325.28,427.10) --
	(325.28,431.02) --
	(321.35,431.02) --
	cycle;

\path[fill=fillColor] (336.25,428.59) --
	(340.17,428.59) --
	(340.17,432.52) --
	(336.25,432.52) --
	cycle;

\path[fill=fillColor] (351.14,428.99) --
	(355.06,428.99) --
	(355.06,432.91) --
	(351.14,432.91) --
	cycle;

\path[fill=fillColor] (366.03,428.29) --
	(369.96,428.29) --
	(369.96,432.21) --
	(366.03,432.21) --
	cycle;

\path[fill=fillColor] (380.93,428.55) --
	(384.85,428.55) --
	(384.85,432.47) --
	(380.93,432.47) --
	cycle;

\path[fill=fillColor] (395.82,430.05) --
	(399.75,430.05) --
	(399.75,433.97) --
	(395.82,433.97) --
	cycle;

\path[fill=fillColor] (410.71,428.86) --
	(414.64,428.86) --
	(414.64,432.78) --
	(410.71,432.78) --
	cycle;

\path[fill=fillColor] (425.61,429.65) --
	(429.53,429.65) --
	(429.53,433.58) --
	(425.61,433.58) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,355.62) --
	( 70.12,356.06) --
	( 85.02,360.51) --
	( 99.91,367.82) --
	(114.80,379.19) --
	(129.70,393.02) --
	(144.59,404.52) --
	(159.48,414.70) --
	(174.38,420.47) --
	(189.27,424.96) --
	(204.17,428.31) --
	(219.06,429.76) --
	(233.95,430.38) --
	(248.85,431.66) --
	(263.74,431.88) --
	(278.63,432.41) --
	(293.53,432.49) --
	(308.42,433.51) --
	(323.31,434.04) --
	(338.21,434.12) --
	(353.10,434.17) --
	(368.00,434.74) --
	(382.89,434.39) --
	(397.78,434.56) --
	(412.68,434.83) --
	(427.57,434.70);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] ( 53.27,353.66) --
	( 57.19,353.66) --
	( 57.19,357.58) --
	( 53.27,357.58) --
	cycle;

\path[fill=fillColor] ( 68.16,354.10) --
	( 72.09,354.10) --
	( 72.09,358.02) --
	( 68.16,358.02) --
	cycle;

\path[fill=fillColor] ( 83.05,358.55) --
	( 86.98,358.55) --
	( 86.98,362.47) --
	( 83.05,362.47) --
	cycle;

\path[fill=fillColor] ( 97.95,365.86) --
	(101.87,365.86) --
	(101.87,369.79) --
	( 97.95,369.79) --
	cycle;

\path[fill=fillColor] (112.84,377.23) --
	(116.77,377.23) --
	(116.77,381.15) --
	(112.84,381.15) --
	cycle;

\path[fill=fillColor] (127.74,391.06) --
	(131.66,391.06) --
	(131.66,394.98) --
	(127.74,394.98) --
	cycle;

\path[fill=fillColor] (142.63,402.56) --
	(146.55,402.56) --
	(146.55,406.48) --
	(142.63,406.48) --
	cycle;

\path[fill=fillColor] (157.52,412.73) --
	(161.45,412.73) --
	(161.45,416.66) --
	(157.52,416.66) --
	cycle;

\path[fill=fillColor] (172.42,418.51) --
	(176.34,418.51) --
	(176.34,422.43) --
	(172.42,422.43) --
	cycle;

\path[fill=fillColor] (187.31,423.00) --
	(191.23,423.00) --
	(191.23,426.92) --
	(187.31,426.92) --
	cycle;

\path[fill=fillColor] (202.20,426.35) --
	(206.13,426.35) --
	(206.13,430.27) --
	(202.20,430.27) --
	cycle;

\path[fill=fillColor] (217.10,427.80) --
	(221.02,427.80) --
	(221.02,431.72) --
	(217.10,431.72) --
	cycle;

\path[fill=fillColor] (231.99,428.42) --
	(235.92,428.42) --
	(235.92,432.34) --
	(231.99,432.34) --
	cycle;

\path[fill=fillColor] (246.88,429.70) --
	(250.81,429.70) --
	(250.81,433.62) --
	(246.88,433.62) --
	cycle;

\path[fill=fillColor] (261.78,429.92) --
	(265.70,429.92) --
	(265.70,433.84) --
	(261.78,433.84) --
	cycle;

\path[fill=fillColor] (276.67,430.44) --
	(280.60,430.44) --
	(280.60,434.37) --
	(276.67,434.37) --
	cycle;

\path[fill=fillColor] (291.57,430.53) --
	(295.49,430.53) --
	(295.49,434.46) --
	(291.57,434.46) --
	cycle;

\path[fill=fillColor] (306.46,431.55) --
	(310.38,431.55) --
	(310.38,435.47) --
	(306.46,435.47) --
	cycle;

\path[fill=fillColor] (321.35,432.07) --
	(325.28,432.07) --
	(325.28,436.00) --
	(321.35,436.00) --
	cycle;

\path[fill=fillColor] (336.25,432.16) --
	(340.17,432.16) --
	(340.17,436.09) --
	(336.25,436.09) --
	cycle;

\path[fill=fillColor] (351.14,432.21) --
	(355.06,432.21) --
	(355.06,436.13) --
	(351.14,436.13) --
	cycle;

\path[fill=fillColor] (366.03,432.78) --
	(369.96,432.78) --
	(369.96,436.70) --
	(366.03,436.70) --
	cycle;

\path[fill=fillColor] (380.93,432.43) --
	(384.85,432.43) --
	(384.85,436.35) --
	(380.93,436.35) --
	cycle;

\path[fill=fillColor] (395.82,432.60) --
	(399.75,432.60) --
	(399.75,436.53) --
	(395.82,436.53) --
	cycle;

\path[fill=fillColor] (410.71,432.87) --
	(414.64,432.87) --
	(414.64,436.79) --
	(410.71,436.79) --
	cycle;

\path[fill=fillColor] (425.61,432.73) --
	(429.53,432.73) --
	(429.53,436.66) --
	(425.61,436.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,359.06) --
	( 70.12,359.19) --
	( 85.02,362.01) --
	( 99.91,365.97) --
	(114.80,374.30) --
	(129.70,386.41) --
	(144.59,397.65) --
	(159.48,407.60) --
	(174.38,414.65) --
	(189.27,418.09) --
	(204.17,421.44) --
	(219.06,423.77) --
	(233.95,422.80) --
	(248.85,423.82) --
	(263.74,424.48) --
	(278.63,425.23) --
	(293.53,425.75) --
	(308.42,425.89) --
	(323.31,426.24) --
	(338.21,426.41) --
	(353.10,426.46) --
	(368.00,427.47) --
	(382.89,425.80) --
	(397.78,426.72) --
	(412.68,425.18) --
	(427.57,427.03);

\path[fill=fillColor] ( 53.27,357.09) --
	( 57.19,357.09) --
	( 57.19,361.02) --
	( 53.27,361.02) --
	cycle;

\path[fill=fillColor] ( 68.16,357.23) --
	( 72.09,357.23) --
	( 72.09,361.15) --
	( 68.16,361.15) --
	cycle;

\path[fill=fillColor] ( 83.05,360.05) --
	( 86.98,360.05) --
	( 86.98,363.97) --
	( 83.05,363.97) --
	cycle;

\path[fill=fillColor] ( 97.95,364.01) --
	(101.87,364.01) --
	(101.87,367.94) --
	( 97.95,367.94) --
	cycle;

\path[fill=fillColor] (112.84,372.34) --
	(116.77,372.34) --
	(116.77,376.26) --
	(112.84,376.26) --
	cycle;

\path[fill=fillColor] (127.74,384.45) --
	(131.66,384.45) --
	(131.66,388.38) --
	(127.74,388.38) --
	cycle;

\path[fill=fillColor] (142.63,395.69) --
	(146.55,395.69) --
	(146.55,399.61) --
	(142.63,399.61) --
	cycle;

\path[fill=fillColor] (157.52,405.64) --
	(161.45,405.64) --
	(161.45,409.57) --
	(157.52,409.57) --
	cycle;

\path[fill=fillColor] (172.42,412.69) --
	(176.34,412.69) --
	(176.34,416.61) --
	(172.42,416.61) --
	cycle;

\path[fill=fillColor] (187.31,416.13) --
	(191.23,416.13) --
	(191.23,420.05) --
	(187.31,420.05) --
	cycle;

\path[fill=fillColor] (202.20,419.47) --
	(206.13,419.47) --
	(206.13,423.40) --
	(202.20,423.40) --
	cycle;

\path[fill=fillColor] (217.10,421.81) --
	(221.02,421.81) --
	(221.02,425.73) --
	(217.10,425.73) --
	cycle;

\path[fill=fillColor] (231.99,420.84) --
	(235.92,420.84) --
	(235.92,424.76) --
	(231.99,424.76) --
	cycle;

\path[fill=fillColor] (246.88,421.85) --
	(250.81,421.85) --
	(250.81,425.78) --
	(246.88,425.78) --
	cycle;

\path[fill=fillColor] (261.78,422.51) --
	(265.70,422.51) --
	(265.70,426.44) --
	(261.78,426.44) --
	cycle;

\path[fill=fillColor] (276.67,423.26) --
	(280.60,423.26) --
	(280.60,427.19) --
	(276.67,427.19) --
	cycle;

\path[fill=fillColor] (291.57,423.79) --
	(295.49,423.79) --
	(295.49,427.72) --
	(291.57,427.72) --
	cycle;

\path[fill=fillColor] (306.46,423.92) --
	(310.38,423.92) --
	(310.38,427.85) --
	(306.46,427.85) --
	cycle;

\path[fill=fillColor] (321.35,424.28) --
	(325.28,424.28) --
	(325.28,428.20) --
	(321.35,428.20) --
	cycle;

\path[fill=fillColor] (336.25,424.45) --
	(340.17,424.45) --
	(340.17,428.38) --
	(336.25,428.38) --
	cycle;

\path[fill=fillColor] (351.14,424.50) --
	(355.06,424.50) --
	(355.06,428.42) --
	(351.14,428.42) --
	cycle;

\path[fill=fillColor] (366.03,425.51) --
	(369.96,425.51) --
	(369.96,429.43) --
	(366.03,429.43) --
	cycle;

\path[fill=fillColor] (380.93,423.84) --
	(384.85,423.84) --
	(384.85,427.76) --
	(380.93,427.76) --
	cycle;

\path[fill=fillColor] (395.82,424.76) --
	(399.75,424.76) --
	(399.75,428.69) --
	(395.82,428.69) --
	cycle;

\path[fill=fillColor] (410.71,423.22) --
	(414.64,423.22) --
	(414.64,427.14) --
	(410.71,427.14) --
	cycle;

\path[fill=fillColor] (425.61,425.07) --
	(429.53,425.07) --
	(429.53,428.99) --
	(425.61,428.99) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.61,345.00) rectangle (446.19,441.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,346.38) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,368.41) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,390.43) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,412.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,434.49) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,349.41) --
	( 36.61,349.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,371.44) --
	( 36.61,371.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,393.46) --
	( 36.61,393.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,415.49) --
	( 36.61,415.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,437.52) --
	( 36.61,437.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,342.25) --
	( 55.23,345.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70,342.25) --
	(129.70,345.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17,342.25) --
	(204.17,345.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.63,342.25) --
	(278.63,345.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.10,342.25) --
	(353.10,345.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57,342.25) --
	(427.57,345.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.23,333.99) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.70,333.99) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.17,333.99) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.63,333.99) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.10,333.99) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.57,333.99) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.40,323.47) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,393.46) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 36.61,449.35) {$\phi=0.2$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,170.86) rectangle (451.69,316.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,170.86) rectangle (451.69,316.26);
\end{scope}
\begin{scope}
\path[clip] ( 36.61,199.60) rectangle (446.19,296.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.61,199.60) rectangle (446.19,296.52);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,208.94) --
	( 70.12,208.01) --
	( 85.02,208.01) --
	( 99.91,208.32) --
	(114.80,208.32) --
	(129.70,208.37) --
	(144.59,209.78) --
	(159.48,211.41) --
	(174.38,212.33) --
	(189.27,213.79) --
	(204.17,214.84) --
	(219.06,218.01) --
	(233.95,222.38) --
	(248.85,225.02) --
	(263.74,229.25) --
	(278.63,233.65) --
	(293.53,243.65) --
	(308.42,248.81) --
	(323.31,254.80) --
	(338.21,259.91) --
	(353.10,266.87) --
	(368.00,271.36) --
	(382.89,275.02) --
	(397.78,279.43) --
	(412.68,282.20) --
	(427.57,283.04);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 53.27,206.98) --
	( 57.19,206.98) --
	( 57.19,210.90) --
	( 53.27,210.90) --
	cycle;

\path[fill=fillColor] ( 68.16,206.05) --
	( 72.09,206.05) --
	( 72.09,209.98) --
	( 68.16,209.98) --
	cycle;

\path[fill=fillColor] ( 83.05,206.05) --
	( 86.98,206.05) --
	( 86.98,209.98) --
	( 83.05,209.98) --
	cycle;

\path[fill=fillColor] ( 97.95,206.36) --
	(101.87,206.36) --
	(101.87,210.29) --
	( 97.95,210.29) --
	cycle;

\path[fill=fillColor] (112.84,206.36) --
	(116.77,206.36) --
	(116.77,210.29) --
	(112.84,210.29) --
	cycle;

\path[fill=fillColor] (127.74,206.40) --
	(131.66,206.40) --
	(131.66,210.33) --
	(127.74,210.33) --
	cycle;

\path[fill=fillColor] (142.63,207.81) --
	(146.55,207.81) --
	(146.55,211.74) --
	(142.63,211.74) --
	cycle;

\path[fill=fillColor] (157.52,209.44) --
	(161.45,209.44) --
	(161.45,213.37) --
	(157.52,213.37) --
	cycle;

\path[fill=fillColor] (172.42,210.37) --
	(176.34,210.37) --
	(176.34,214.29) --
	(172.42,214.29) --
	cycle;

\path[fill=fillColor] (187.31,211.82) --
	(191.23,211.82) --
	(191.23,215.75) --
	(187.31,215.75) --
	cycle;

\path[fill=fillColor] (202.20,212.88) --
	(206.13,212.88) --
	(206.13,216.81) --
	(202.20,216.81) --
	cycle;

\path[fill=fillColor] (217.10,216.05) --
	(221.02,216.05) --
	(221.02,219.98) --
	(217.10,219.98) --
	cycle;

\path[fill=fillColor] (231.99,220.41) --
	(235.92,220.41) --
	(235.92,224.34) --
	(231.99,224.34) --
	cycle;

\path[fill=fillColor] (246.88,223.06) --
	(250.81,223.06) --
	(250.81,226.98) --
	(246.88,226.98) --
	cycle;

\path[fill=fillColor] (261.78,227.29) --
	(265.70,227.29) --
	(265.70,231.21) --
	(261.78,231.21) --
	cycle;

\path[fill=fillColor] (276.67,231.69) --
	(280.60,231.69) --
	(280.60,235.62) --
	(276.67,235.62) --
	cycle;

\path[fill=fillColor] (291.57,241.69) --
	(295.49,241.69) --
	(295.49,245.62) --
	(291.57,245.62) --
	cycle;

\path[fill=fillColor] (306.46,246.85) --
	(310.38,246.85) --
	(310.38,250.77) --
	(306.46,250.77) --
	cycle;

\path[fill=fillColor] (321.35,252.84) --
	(325.28,252.84) --
	(325.28,256.76) --
	(321.35,256.76) --
	cycle;

\path[fill=fillColor] (336.25,257.95) --
	(340.17,257.95) --
	(340.17,261.87) --
	(336.25,261.87) --
	cycle;

\path[fill=fillColor] (351.14,264.91) --
	(355.06,264.91) --
	(355.06,268.83) --
	(351.14,268.83) --
	cycle;

\path[fill=fillColor] (366.03,269.40) --
	(369.96,269.40) --
	(369.96,273.33) --
	(366.03,273.33) --
	cycle;

\path[fill=fillColor] (380.93,273.06) --
	(384.85,273.06) --
	(384.85,276.98) --
	(380.93,276.98) --
	cycle;

\path[fill=fillColor] (395.82,277.46) --
	(399.75,277.46) --
	(399.75,281.39) --
	(395.82,281.39) --
	cycle;

\path[fill=fillColor] (410.71,280.24) --
	(414.64,280.24) --
	(414.64,284.16) --
	(410.71,284.16) --
	cycle;

\path[fill=fillColor] (425.61,281.08) --
	(429.53,281.08) --
	(429.53,285.00) --
	(425.61,285.00) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,209.56) --
	( 70.12,209.60) --
	( 85.02,209.56) --
	( 99.91,208.76) --
	(114.80,209.34) --
	(129.70,208.63) --
	(144.59,208.94) --
	(159.48,208.76) --
	(174.38,208.15) --
	(189.27,209.60) --
	(204.17,210.22) --
	(219.06,210.92) --
	(233.95,211.80) --
	(248.85,213.92) --
	(263.74,217.35) --
	(278.63,220.00) --
	(293.53,226.38) --
	(308.42,232.60) --
	(323.31,237.49) --
	(338.21,243.48) --
	(353.10,251.80) --
	(368.00,256.87) --
	(382.89,263.57) --
	(397.78,269.20) --
	(412.68,272.99) --
	(427.57,275.11);

\path[fill=fillColor] ( 53.27,207.59) --
	( 57.19,207.59) --
	( 57.19,211.52) --
	( 53.27,211.52) --
	cycle;

\path[fill=fillColor] ( 68.16,207.64) --
	( 72.09,207.64) --
	( 72.09,211.56) --
	( 68.16,211.56) --
	cycle;

\path[fill=fillColor] ( 83.05,207.59) --
	( 86.98,207.59) --
	( 86.98,211.52) --
	( 83.05,211.52) --
	cycle;

\path[fill=fillColor] ( 97.95,206.80) --
	(101.87,206.80) --
	(101.87,210.73) --
	( 97.95,210.73) --
	cycle;

\path[fill=fillColor] (112.84,207.37) --
	(116.77,207.37) --
	(116.77,211.30) --
	(112.84,211.30) --
	cycle;

\path[fill=fillColor] (127.74,206.67) --
	(131.66,206.67) --
	(131.66,210.59) --
	(127.74,210.59) --
	cycle;

\path[fill=fillColor] (142.63,206.98) --
	(146.55,206.98) --
	(146.55,210.90) --
	(142.63,210.90) --
	cycle;

\path[fill=fillColor] (157.52,206.80) --
	(161.45,206.80) --
	(161.45,210.73) --
	(157.52,210.73) --
	cycle;

\path[fill=fillColor] (172.42,206.18) --
	(176.34,206.18) --
	(176.34,210.11) --
	(172.42,210.11) --
	cycle;

\path[fill=fillColor] (187.31,207.64) --
	(191.23,207.64) --
	(191.23,211.56) --
	(187.31,211.56) --
	cycle;

\path[fill=fillColor] (202.20,208.26) --
	(206.13,208.26) --
	(206.13,212.18) --
	(202.20,212.18) --
	cycle;

\path[fill=fillColor] (217.10,208.96) --
	(221.02,208.96) --
	(221.02,212.88) --
	(217.10,212.88) --
	cycle;

\path[fill=fillColor] (231.99,209.84) --
	(235.92,209.84) --
	(235.92,213.77) --
	(231.99,213.77) --
	cycle;

\path[fill=fillColor] (246.88,211.96) --
	(250.81,211.96) --
	(250.81,215.88) --
	(246.88,215.88) --
	cycle;

\path[fill=fillColor] (261.78,215.39) --
	(265.70,215.39) --
	(265.70,219.32) --
	(261.78,219.32) --
	cycle;

\path[fill=fillColor] (276.67,218.04) --
	(280.60,218.04) --
	(280.60,221.96) --
	(276.67,221.96) --
	cycle;

\path[fill=fillColor] (291.57,224.42) --
	(295.49,224.42) --
	(295.49,228.35) --
	(291.57,228.35) --
	cycle;

\path[fill=fillColor] (306.46,230.63) --
	(310.38,230.63) --
	(310.38,234.56) --
	(306.46,234.56) --
	cycle;

\path[fill=fillColor] (321.35,235.52) --
	(325.28,235.52) --
	(325.28,239.45) --
	(321.35,239.45) --
	cycle;

\path[fill=fillColor] (336.25,241.52) --
	(340.17,241.52) --
	(340.17,245.44) --
	(336.25,245.44) --
	cycle;

\path[fill=fillColor] (351.14,249.84) --
	(355.06,249.84) --
	(355.06,253.77) --
	(351.14,253.77) --
	cycle;

\path[fill=fillColor] (366.03,254.91) --
	(369.96,254.91) --
	(369.96,258.83) --
	(366.03,258.83) --
	cycle;

\path[fill=fillColor] (380.93,261.60) --
	(384.85,261.60) --
	(384.85,265.53) --
	(380.93,265.53) --
	cycle;

\path[fill=fillColor] (395.82,267.24) --
	(399.75,267.24) --
	(399.75,271.17) --
	(395.82,271.17) --
	cycle;

\path[fill=fillColor] (410.71,271.03) --
	(414.64,271.03) --
	(414.64,274.96) --
	(410.71,274.96) --
	cycle;

\path[fill=fillColor] (425.61,273.15) --
	(429.53,273.15) --
	(429.53,277.07) --
	(425.61,277.07) --
	cycle;
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,208.54) --
	( 70.12,208.23) --
	( 85.02,208.90) --
	( 99.91,209.16) --
	(114.80,211.27) --
	(129.70,212.68) --
	(144.59,215.59) --
	(159.48,218.59) --
	(174.38,225.37) --
	(189.27,231.58) --
	(204.17,238.63) --
	(219.06,248.02) --
	(233.95,254.05) --
	(248.85,261.67) --
	(263.74,268.32) --
	(278.63,275.15) --
	(293.53,277.84) --
	(308.42,280.09) --
	(323.31,283.39) --
	(338.21,284.36) --
	(353.10,287.18) --
	(368.00,287.93) --
	(382.89,288.19) --
	(397.78,289.25) --
	(412.68,290.09) --
	(427.57,290.48);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] ( 53.27,206.58) --
	( 57.19,206.58) --
	( 57.19,210.51) --
	( 53.27,210.51) --
	cycle;

\path[fill=fillColor] ( 68.16,206.27) --
	( 72.09,206.27) --
	( 72.09,210.20) --
	( 68.16,210.20) --
	cycle;

\path[fill=fillColor] ( 83.05,206.93) --
	( 86.98,206.93) --
	( 86.98,210.86) --
	( 83.05,210.86) --
	cycle;

\path[fill=fillColor] ( 97.95,207.20) --
	(101.87,207.20) --
	(101.87,211.12) --
	( 97.95,211.12) --
	cycle;

\path[fill=fillColor] (112.84,209.31) --
	(116.77,209.31) --
	(116.77,213.24) --
	(112.84,213.24) --
	cycle;

\path[fill=fillColor] (127.74,210.72) --
	(131.66,210.72) --
	(131.66,214.65) --
	(127.74,214.65) --
	cycle;

\path[fill=fillColor] (142.63,213.63) --
	(146.55,213.63) --
	(146.55,217.55) --
	(142.63,217.55) --
	cycle;

\path[fill=fillColor] (157.52,216.63) --
	(161.45,216.63) --
	(161.45,220.55) --
	(157.52,220.55) --
	cycle;

\path[fill=fillColor] (172.42,223.41) --
	(176.34,223.41) --
	(176.34,227.33) --
	(172.42,227.33) --
	cycle;

\path[fill=fillColor] (187.31,229.62) --
	(191.23,229.62) --
	(191.23,233.55) --
	(187.31,233.55) --
	cycle;

\path[fill=fillColor] (202.20,236.67) --
	(206.13,236.67) --
	(206.13,240.59) --
	(202.20,240.59) --
	cycle;

\path[fill=fillColor] (217.10,246.05) --
	(221.02,246.05) --
	(221.02,249.98) --
	(217.10,249.98) --
	cycle;

\path[fill=fillColor] (231.99,252.09) --
	(235.92,252.09) --
	(235.92,256.01) --
	(231.99,256.01) --
	cycle;

\path[fill=fillColor] (246.88,259.71) --
	(250.81,259.71) --
	(250.81,263.63) --
	(246.88,263.63) --
	cycle;

\path[fill=fillColor] (261.78,266.36) --
	(265.70,266.36) --
	(265.70,270.29) --
	(261.78,270.29) --
	cycle;

\path[fill=fillColor] (276.67,273.19) --
	(280.60,273.19) --
	(280.60,277.11) --
	(276.67,277.11) --
	cycle;

\path[fill=fillColor] (291.57,275.88) --
	(295.49,275.88) --
	(295.49,279.80) --
	(291.57,279.80) --
	cycle;

\path[fill=fillColor] (306.46,278.12) --
	(310.38,278.12) --
	(310.38,282.05) --
	(306.46,282.05) --
	cycle;

\path[fill=fillColor] (321.35,281.43) --
	(325.28,281.43) --
	(325.28,285.35) --
	(321.35,285.35) --
	cycle;

\path[fill=fillColor] (336.25,282.40) --
	(340.17,282.40) --
	(340.17,286.32) --
	(336.25,286.32) --
	cycle;

\path[fill=fillColor] (351.14,285.22) --
	(355.06,285.22) --
	(355.06,289.14) --
	(351.14,289.14) --
	cycle;

\path[fill=fillColor] (366.03,285.97) --
	(369.96,285.97) --
	(369.96,289.89) --
	(366.03,289.89) --
	cycle;

\path[fill=fillColor] (380.93,286.23) --
	(384.85,286.23) --
	(384.85,290.15) --
	(380.93,290.15) --
	cycle;

\path[fill=fillColor] (395.82,287.29) --
	(399.75,287.29) --
	(399.75,291.21) --
	(395.82,291.21) --
	cycle;

\path[fill=fillColor] (410.71,288.12) --
	(414.64,288.12) --
	(414.64,292.05) --
	(410.71,292.05) --
	cycle;

\path[fill=fillColor] (425.61,288.52) --
	(429.53,288.52) --
	(429.53,292.44) --
	(425.61,292.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,209.56) --
	( 70.12,208.76) --
	( 85.02,209.78) --
	( 99.91,209.64) --
	(114.80,209.69) --
	(129.70,210.75) --
	(144.59,210.57) --
	(159.48,211.80) --
	(174.38,216.25) --
	(189.27,219.69) --
	(204.17,225.24) --
	(219.06,233.70) --
	(233.95,239.69) --
	(248.85,248.37) --
	(263.74,257.27) --
	(278.63,264.58) --
	(293.53,269.65) --
	(308.42,274.45) --
	(323.31,277.44) --
	(338.21,278.76) --
	(353.10,282.55) --
	(368.00,283.92) --
	(382.89,284.45) --
	(397.78,285.81) --
	(412.68,286.47) --
	(427.57,287.27);

\path[fill=fillColor] ( 53.27,207.59) --
	( 57.19,207.59) --
	( 57.19,211.52) --
	( 53.27,211.52) --
	cycle;

\path[fill=fillColor] ( 68.16,206.80) --
	( 72.09,206.80) --
	( 72.09,210.73) --
	( 68.16,210.73) --
	cycle;

\path[fill=fillColor] ( 83.05,207.81) --
	( 86.98,207.81) --
	( 86.98,211.74) --
	( 83.05,211.74) --
	cycle;

\path[fill=fillColor] ( 97.95,207.68) --
	(101.87,207.68) --
	(101.87,211.61) --
	( 97.95,211.61) --
	cycle;

\path[fill=fillColor] (112.84,207.73) --
	(116.77,207.73) --
	(116.77,211.65) --
	(112.84,211.65) --
	cycle;

\path[fill=fillColor] (127.74,208.78) --
	(131.66,208.78) --
	(131.66,212.71) --
	(127.74,212.71) --
	cycle;

\path[fill=fillColor] (142.63,208.61) --
	(146.55,208.61) --
	(146.55,212.53) --
	(142.63,212.53) --
	cycle;

\path[fill=fillColor] (157.52,209.84) --
	(161.45,209.84) --
	(161.45,213.77) --
	(157.52,213.77) --
	cycle;

\path[fill=fillColor] (172.42,214.29) --
	(176.34,214.29) --
	(176.34,218.21) --
	(172.42,218.21) --
	cycle;

\path[fill=fillColor] (187.31,217.73) --
	(191.23,217.73) --
	(191.23,221.65) --
	(187.31,221.65) --
	cycle;

\path[fill=fillColor] (202.20,223.28) --
	(206.13,223.28) --
	(206.13,227.20) --
	(202.20,227.20) --
	cycle;

\path[fill=fillColor] (217.10,231.74) --
	(221.02,231.74) --
	(221.02,235.66) --
	(217.10,235.66) --
	cycle;

\path[fill=fillColor] (231.99,237.73) --
	(235.92,237.73) --
	(235.92,241.65) --
	(231.99,241.65) --
	cycle;

\path[fill=fillColor] (246.88,246.41) --
	(250.81,246.41) --
	(250.81,250.33) --
	(246.88,250.33) --
	cycle;

\path[fill=fillColor] (261.78,255.30) --
	(265.70,255.30) --
	(265.70,259.23) --
	(261.78,259.23) --
	cycle;

\path[fill=fillColor] (276.67,262.62) --
	(280.60,262.62) --
	(280.60,266.54) --
	(276.67,266.54) --
	cycle;

\path[fill=fillColor] (291.57,267.68) --
	(295.49,267.68) --
	(295.49,271.61) --
	(291.57,271.61) --
	cycle;

\path[fill=fillColor] (306.46,272.49) --
	(310.38,272.49) --
	(310.38,276.41) --
	(306.46,276.41) --
	cycle;

\path[fill=fillColor] (321.35,275.48) --
	(325.28,275.48) --
	(325.28,279.41) --
	(321.35,279.41) --
	cycle;

\path[fill=fillColor] (336.25,276.80) --
	(340.17,276.80) --
	(340.17,280.73) --
	(336.25,280.73) --
	cycle;

\path[fill=fillColor] (351.14,280.59) --
	(355.06,280.59) --
	(355.06,284.52) --
	(351.14,284.52) --
	cycle;

\path[fill=fillColor] (366.03,281.96) --
	(369.96,281.96) --
	(369.96,285.88) --
	(366.03,285.88) --
	cycle;

\path[fill=fillColor] (380.93,282.49) --
	(384.85,282.49) --
	(384.85,286.41) --
	(380.93,286.41) --
	cycle;

\path[fill=fillColor] (395.82,283.85) --
	(399.75,283.85) --
	(399.75,287.78) --
	(395.82,287.78) --
	cycle;

\path[fill=fillColor] (410.71,284.51) --
	(414.64,284.51) --
	(414.64,288.44) --
	(410.71,288.44) --
	cycle;

\path[fill=fillColor] (425.61,285.30) --
	(429.53,285.30) --
	(429.53,289.23) --
	(425.61,289.23) --
	cycle;
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,207.88) --
	( 70.12,208.23) --
	( 85.02,209.07) --
	( 99.91,213.26) --
	(114.80,215.28) --
	(129.70,222.46) --
	(144.59,230.22) --
	(159.48,238.24) --
	(174.38,249.78) --
	(189.27,258.63) --
	(204.17,267.40) --
	(219.06,274.05) --
	(233.95,277.71) --
	(248.85,281.85) --
	(263.74,283.08) --
	(278.63,285.20) --
	(293.53,286.69) --
	(308.42,288.02) --
	(323.31,288.32) --
	(338.21,289.38) --
	(353.10,289.38) --
	(368.00,289.12) --
	(382.89,290.17) --
	(397.78,290.61) --
	(412.68,290.31) --
	(427.57,290.57);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 53.27,205.92) --
	( 57.19,205.92) --
	( 57.19,209.84) --
	( 53.27,209.84) --
	cycle;

\path[fill=fillColor] ( 68.16,206.27) --
	( 72.09,206.27) --
	( 72.09,210.20) --
	( 68.16,210.20) --
	cycle;

\path[fill=fillColor] ( 83.05,207.11) --
	( 86.98,207.11) --
	( 86.98,211.03) --
	( 83.05,211.03) --
	cycle;

\path[fill=fillColor] ( 97.95,211.29) --
	(101.87,211.29) --
	(101.87,215.22) --
	( 97.95,215.22) --
	cycle;

\path[fill=fillColor] (112.84,213.32) --
	(116.77,213.32) --
	(116.77,217.25) --
	(112.84,217.25) --
	cycle;

\path[fill=fillColor] (127.74,220.50) --
	(131.66,220.50) --
	(131.66,224.43) --
	(127.74,224.43) --
	cycle;

\path[fill=fillColor] (142.63,228.26) --
	(146.55,228.26) --
	(146.55,232.18) --
	(142.63,232.18) --
	cycle;

\path[fill=fillColor] (157.52,236.27) --
	(161.45,236.27) --
	(161.45,240.20) --
	(157.52,240.20) --
	cycle;

\path[fill=fillColor] (172.42,247.82) --
	(176.34,247.82) --
	(176.34,251.74) --
	(172.42,251.74) --
	cycle;

\path[fill=fillColor] (187.31,256.67) --
	(191.23,256.67) --
	(191.23,260.59) --
	(187.31,260.59) --
	cycle;

\path[fill=fillColor] (202.20,265.44) --
	(206.13,265.44) --
	(206.13,269.36) --
	(202.20,269.36) --
	cycle;

\path[fill=fillColor] (217.10,272.09) --
	(221.02,272.09) --
	(221.02,276.01) --
	(217.10,276.01) --
	cycle;

\path[fill=fillColor] (231.99,275.75) --
	(235.92,275.75) --
	(235.92,279.67) --
	(231.99,279.67) --
	cycle;

\path[fill=fillColor] (246.88,279.89) --
	(250.81,279.89) --
	(250.81,283.81) --
	(246.88,283.81) --
	cycle;

\path[fill=fillColor] (261.78,281.12) --
	(265.70,281.12) --
	(265.70,285.04) --
	(261.78,285.04) --
	cycle;

\path[fill=fillColor] (276.67,283.23) --
	(280.60,283.23) --
	(280.60,287.16) --
	(276.67,287.16) --
	cycle;

\path[fill=fillColor] (291.57,284.73) --
	(295.49,284.73) --
	(295.49,288.66) --
	(291.57,288.66) --
	cycle;

\path[fill=fillColor] (306.46,286.05) --
	(310.38,286.05) --
	(310.38,289.98) --
	(306.46,289.98) --
	cycle;

\path[fill=fillColor] (321.35,286.36) --
	(325.28,286.36) --
	(325.28,290.29) --
	(321.35,290.29) --
	cycle;

\path[fill=fillColor] (336.25,287.42) --
	(340.17,287.42) --
	(340.17,291.34) --
	(336.25,291.34) --
	cycle;

\path[fill=fillColor] (351.14,287.42) --
	(355.06,287.42) --
	(355.06,291.34) --
	(351.14,291.34) --
	cycle;

\path[fill=fillColor] (366.03,287.15) --
	(369.96,287.15) --
	(369.96,291.08) --
	(366.03,291.08) --
	cycle;

\path[fill=fillColor] (380.93,288.21) --
	(384.85,288.21) --
	(384.85,292.14) --
	(380.93,292.14) --
	cycle;

\path[fill=fillColor] (395.82,288.65) --
	(399.75,288.65) --
	(399.75,292.58) --
	(395.82,292.58) --
	cycle;

\path[fill=fillColor] (410.71,288.34) --
	(414.64,288.34) --
	(414.64,292.27) --
	(410.71,292.27) --
	cycle;

\path[fill=fillColor] (425.61,288.61) --
	(429.53,288.61) --
	(429.53,292.53) --
	(425.61,292.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,210.39) --
	( 70.12,211.94) --
	( 85.02,210.88) --
	( 99.91,213.26) --
	(114.80,212.55) --
	(129.70,217.79) --
	(144.59,222.51) --
	(159.48,228.59) --
	(174.38,239.82) --
	(189.27,247.84) --
	(204.17,257.57) --
	(219.06,266.30) --
	(233.95,270.75) --
	(248.85,276.12) --
	(263.74,278.85) --
	(278.63,280.70) --
	(293.53,282.86) --
	(308.42,284.23) --
	(323.31,283.35) --
	(338.21,285.37) --
	(353.10,285.86) --
	(368.00,285.33) --
	(382.89,286.78) --
	(397.78,287.13) --
	(412.68,286.56) --
	(427.57,287.31);

\path[fill=fillColor] ( 53.27,208.43) --
	( 57.19,208.43) --
	( 57.19,212.36) --
	( 53.27,212.36) --
	cycle;

\path[fill=fillColor] ( 68.16,209.97) --
	( 72.09,209.97) --
	( 72.09,213.90) --
	( 68.16,213.90) --
	cycle;

\path[fill=fillColor] ( 83.05,208.92) --
	( 86.98,208.92) --
	( 86.98,212.84) --
	( 83.05,212.84) --
	cycle;

\path[fill=fillColor] ( 97.95,211.29) --
	(101.87,211.29) --
	(101.87,215.22) --
	( 97.95,215.22) --
	cycle;

\path[fill=fillColor] (112.84,210.59) --
	(116.77,210.59) --
	(116.77,214.51) --
	(112.84,214.51) --
	cycle;

\path[fill=fillColor] (127.74,215.83) --
	(131.66,215.83) --
	(131.66,219.76) --
	(127.74,219.76) --
	cycle;

\path[fill=fillColor] (142.63,220.55) --
	(146.55,220.55) --
	(146.55,224.47) --
	(142.63,224.47) --
	cycle;

\path[fill=fillColor] (157.52,226.63) --
	(161.45,226.63) --
	(161.45,230.55) --
	(157.52,230.55) --
	cycle;

\path[fill=fillColor] (172.42,237.86) --
	(176.34,237.86) --
	(176.34,241.78) --
	(172.42,241.78) --
	cycle;

\path[fill=fillColor] (187.31,245.88) --
	(191.23,245.88) --
	(191.23,249.80) --
	(187.31,249.80) --
	cycle;

\path[fill=fillColor] (202.20,255.61) --
	(206.13,255.61) --
	(206.13,259.54) --
	(202.20,259.54) --
	cycle;

\path[fill=fillColor] (217.10,264.34) --
	(221.02,264.34) --
	(221.02,268.26) --
	(217.10,268.26) --
	cycle;

\path[fill=fillColor] (231.99,268.78) --
	(235.92,268.78) --
	(235.92,272.71) --
	(231.99,272.71) --
	cycle;

\path[fill=fillColor] (246.88,274.16) --
	(250.81,274.16) --
	(250.81,278.08) --
	(246.88,278.08) --
	cycle;

\path[fill=fillColor] (261.78,276.89) --
	(265.70,276.89) --
	(265.70,280.81) --
	(261.78,280.81) --
	cycle;

\path[fill=fillColor] (276.67,278.74) --
	(280.60,278.74) --
	(280.60,282.67) --
	(276.67,282.67) --
	cycle;

\path[fill=fillColor] (291.57,280.90) --
	(295.49,280.90) --
	(295.49,284.82) --
	(291.57,284.82) --
	cycle;

\path[fill=fillColor] (306.46,282.27) --
	(310.38,282.27) --
	(310.38,286.19) --
	(306.46,286.19) --
	cycle;

\path[fill=fillColor] (321.35,281.38) --
	(325.28,281.38) --
	(325.28,285.31) --
	(321.35,285.31) --
	cycle;

\path[fill=fillColor] (336.25,283.41) --
	(340.17,283.41) --
	(340.17,287.33) --
	(336.25,287.33) --
	cycle;

\path[fill=fillColor] (351.14,283.90) --
	(355.06,283.90) --
	(355.06,287.82) --
	(351.14,287.82) --
	cycle;

\path[fill=fillColor] (366.03,283.37) --
	(369.96,283.37) --
	(369.96,287.29) --
	(366.03,287.29) --
	cycle;

\path[fill=fillColor] (380.93,284.82) --
	(384.85,284.82) --
	(384.85,288.74) --
	(380.93,288.74) --
	cycle;

\path[fill=fillColor] (395.82,285.17) --
	(399.75,285.17) --
	(399.75,289.10) --
	(395.82,289.10) --
	cycle;

\path[fill=fillColor] (410.71,284.60) --
	(414.64,284.60) --
	(414.64,288.52) --
	(410.71,288.52) --
	cycle;

\path[fill=fillColor] (425.61,285.35) --
	(429.53,285.35) --
	(429.53,289.27) --
	(425.61,289.27) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,207.88) --
	( 70.12,209.64) --
	( 85.02,212.07) --
	( 99.91,218.54) --
	(114.80,228.28) --
	(129.70,239.78) --
	(144.59,250.13) --
	(159.48,259.82) --
	(174.38,269.87) --
	(189.27,276.65) --
	(204.17,279.29) --
	(219.06,282.29) --
	(233.95,283.39) --
	(248.85,284.89) --
	(263.74,286.65) --
	(278.63,287.05) --
	(293.53,286.34) --
	(308.42,287.49) --
	(323.31,287.80) --
	(338.21,288.15) --
	(353.10,287.71) --
	(368.00,288.28) --
	(382.89,288.37) --
	(397.78,288.02) --
	(412.68,288.81) --
	(427.57,288.68);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] ( 53.27,205.92) --
	( 57.19,205.92) --
	( 57.19,209.84) --
	( 53.27,209.84) --
	cycle;

\path[fill=fillColor] ( 68.16,207.68) --
	( 72.09,207.68) --
	( 72.09,211.61) --
	( 68.16,211.61) --
	cycle;

\path[fill=fillColor] ( 83.05,210.11) --
	( 86.98,210.11) --
	( 86.98,214.03) --
	( 83.05,214.03) --
	cycle;

\path[fill=fillColor] ( 97.95,216.58) --
	(101.87,216.58) --
	(101.87,220.51) --
	( 97.95,220.51) --
	cycle;

\path[fill=fillColor] (112.84,226.32) --
	(116.77,226.32) --
	(116.77,230.24) --
	(112.84,230.24) --
	cycle;

\path[fill=fillColor] (127.74,237.82) --
	(131.66,237.82) --
	(131.66,241.74) --
	(127.74,241.74) --
	cycle;

\path[fill=fillColor] (142.63,248.17) --
	(146.55,248.17) --
	(146.55,252.09) --
	(142.63,252.09) --
	cycle;

\path[fill=fillColor] (157.52,257.86) --
	(161.45,257.86) --
	(161.45,261.78) --
	(157.52,261.78) --
	cycle;

\path[fill=fillColor] (172.42,267.90) --
	(176.34,267.90) --
	(176.34,271.83) --
	(172.42,271.83) --
	cycle;

\path[fill=fillColor] (187.31,274.69) --
	(191.23,274.69) --
	(191.23,278.61) --
	(187.31,278.61) --
	cycle;

\path[fill=fillColor] (202.20,277.33) --
	(206.13,277.33) --
	(206.13,281.26) --
	(202.20,281.26) --
	cycle;

\path[fill=fillColor] (217.10,280.33) --
	(221.02,280.33) --
	(221.02,284.25) --
	(217.10,284.25) --
	cycle;

\path[fill=fillColor] (231.99,281.43) --
	(235.92,281.43) --
	(235.92,285.35) --
	(231.99,285.35) --
	cycle;

\path[fill=fillColor] (246.88,282.93) --
	(250.81,282.93) --
	(250.81,286.85) --
	(246.88,286.85) --
	cycle;

\path[fill=fillColor] (261.78,284.69) --
	(265.70,284.69) --
	(265.70,288.61) --
	(261.78,288.61) --
	cycle;

\path[fill=fillColor] (276.67,285.08) --
	(280.60,285.08) --
	(280.60,289.01) --
	(276.67,289.01) --
	cycle;

\path[fill=fillColor] (291.57,284.38) --
	(295.49,284.38) --
	(295.49,288.30) --
	(291.57,288.30) --
	cycle;

\path[fill=fillColor] (306.46,285.53) --
	(310.38,285.53) --
	(310.38,289.45) --
	(306.46,289.45) --
	cycle;

\path[fill=fillColor] (321.35,285.83) --
	(325.28,285.83) --
	(325.28,289.76) --
	(321.35,289.76) --
	cycle;

\path[fill=fillColor] (336.25,286.19) --
	(340.17,286.19) --
	(340.17,290.11) --
	(336.25,290.11) --
	cycle;

\path[fill=fillColor] (351.14,285.75) --
	(355.06,285.75) --
	(355.06,289.67) --
	(351.14,289.67) --
	cycle;

\path[fill=fillColor] (366.03,286.32) --
	(369.96,286.32) --
	(369.96,290.24) --
	(366.03,290.24) --
	cycle;

\path[fill=fillColor] (380.93,286.41) --
	(384.85,286.41) --
	(384.85,290.33) --
	(380.93,290.33) --
	cycle;

\path[fill=fillColor] (395.82,286.05) --
	(399.75,286.05) --
	(399.75,289.98) --
	(395.82,289.98) --
	cycle;

\path[fill=fillColor] (410.71,286.85) --
	(414.64,286.85) --
	(414.64,290.77) --
	(410.71,290.77) --
	cycle;

\path[fill=fillColor] (425.61,286.71) --
	(429.53,286.71) --
	(429.53,290.64) --
	(425.61,290.64) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23,212.42) --
	( 70.12,212.42) --
	( 85.02,214.75) --
	( 99.91,216.78) --
	(114.80,223.52) --
	(129.70,232.77) --
	(144.59,242.02) --
	(159.48,253.57) --
	(174.38,263.39) --
	(189.27,270.66) --
	(204.17,274.54) --
	(219.06,276.83) --
	(233.95,277.75) --
	(248.85,280.00) --
	(263.74,281.19) --
	(278.63,283.04) --
	(293.53,281.41) --
	(308.42,282.73) --
	(323.31,283.08) --
	(338.21,283.48) --
	(353.10,283.39) --
	(368.00,283.17) --
	(382.89,283.21) --
	(397.78,283.48) --
	(412.68,283.70) --
	(427.57,284.01);

\path[fill=fillColor] ( 53.27,210.46) --
	( 57.19,210.46) --
	( 57.19,214.38) --
	( 53.27,214.38) --
	cycle;

\path[fill=fillColor] ( 68.16,210.46) --
	( 72.09,210.46) --
	( 72.09,214.38) --
	( 68.16,214.38) --
	cycle;

\path[fill=fillColor] ( 83.05,212.79) --
	( 86.98,212.79) --
	( 86.98,216.72) --
	( 83.05,216.72) --
	cycle;

\path[fill=fillColor] ( 97.95,214.82) --
	(101.87,214.82) --
	(101.87,218.74) --
	( 97.95,218.74) --
	cycle;

\path[fill=fillColor] (112.84,221.56) --
	(116.77,221.56) --
	(116.77,225.48) --
	(112.84,225.48) --
	cycle;

\path[fill=fillColor] (127.74,230.81) --
	(131.66,230.81) --
	(131.66,234.73) --
	(127.74,234.73) --
	cycle;

\path[fill=fillColor] (142.63,240.06) --
	(146.55,240.06) --
	(146.55,243.99) --
	(142.63,243.99) --
	cycle;

\path[fill=fillColor] (157.52,251.60) --
	(161.45,251.60) --
	(161.45,255.53) --
	(157.52,255.53) --
	cycle;

\path[fill=fillColor] (172.42,261.43) --
	(176.34,261.43) --
	(176.34,265.35) --
	(172.42,265.35) --
	cycle;

\path[fill=fillColor] (187.31,268.70) --
	(191.23,268.70) --
	(191.23,272.62) --
	(187.31,272.62) --
	cycle;

\path[fill=fillColor] (202.20,272.57) --
	(206.13,272.57) --
	(206.13,276.50) --
	(202.20,276.50) --
	cycle;

\path[fill=fillColor] (217.10,274.86) --
	(221.02,274.86) --
	(221.02,278.79) --
	(217.10,278.79) --
	cycle;

\path[fill=fillColor] (231.99,275.79) --
	(235.92,275.79) --
	(235.92,279.71) --
	(231.99,279.71) --
	cycle;

\path[fill=fillColor] (246.88,278.04) --
	(250.81,278.04) --
	(250.81,281.96) --
	(246.88,281.96) --
	cycle;

\path[fill=fillColor] (261.78,279.23) --
	(265.70,279.23) --
	(265.70,283.15) --
	(261.78,283.15) --
	cycle;

\path[fill=fillColor] (276.67,281.08) --
	(280.60,281.08) --
	(280.60,285.00) --
	(276.67,285.00) --
	cycle;

\path[fill=fillColor] (291.57,279.45) --
	(295.49,279.45) --
	(295.49,283.37) --
	(291.57,283.37) --
	cycle;

\path[fill=fillColor] (306.46,280.77) --
	(310.38,280.77) --
	(310.38,284.69) --
	(306.46,284.69) --
	cycle;

\path[fill=fillColor] (321.35,281.12) --
	(325.28,281.12) --
	(325.28,285.04) --
	(321.35,285.04) --
	cycle;

\path[fill=fillColor] (336.25,281.52) --
	(340.17,281.52) --
	(340.17,285.44) --
	(336.25,285.44) --
	cycle;

\path[fill=fillColor] (351.14,281.43) --
	(355.06,281.43) --
	(355.06,285.35) --
	(351.14,285.35) --
	cycle;

\path[fill=fillColor] (366.03,281.21) --
	(369.96,281.21) --
	(369.96,285.13) --
	(366.03,285.13) --
	cycle;

\path[fill=fillColor] (380.93,281.25) --
	(384.85,281.25) --
	(384.85,285.18) --
	(380.93,285.18) --
	cycle;

\path[fill=fillColor] (395.82,281.52) --
	(399.75,281.52) --
	(399.75,285.44) --
	(395.82,285.44) --
	cycle;

\path[fill=fillColor] (410.71,281.74) --
	(414.64,281.74) --
	(414.64,285.66) --
	(410.71,285.66) --
	cycle;

\path[fill=fillColor] (425.61,282.04) --
	(429.53,282.04) --
	(429.53,285.97) --
	(425.61,285.97) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.61,199.60) rectangle (446.19,296.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,200.98) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,223.00) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,245.03) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,267.06) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,289.08) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,204.01) --
	( 36.61,204.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,226.03) --
	( 36.61,226.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,248.06) --
	( 36.61,248.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,270.09) --
	( 36.61,270.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,292.11) --
	( 36.61,292.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,196.85) --
	( 55.23,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70,196.85) --
	(129.70,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17,196.85) --
	(204.17,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.63,196.85) --
	(278.63,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.10,196.85) --
	(353.10,199.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57,196.85) --
	(427.57,199.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.23,188.59) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.70,188.59) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.17,188.59) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.63,188.59) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.10,188.59) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.57,188.59) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.40,178.07) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,248.06) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 36.61,303.94) {$\phi=0.3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 25.45) rectangle (451.69,170.86);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 25.45) rectangle (451.69,170.86);
\end{scope}
\begin{scope}
\path[clip] ( 36.61, 54.20) rectangle (446.19,151.11);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.61, 54.20) rectangle (446.19,151.11);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 62.26) --
	( 70.12, 62.43) --
	( 85.02, 62.74) --
	( 99.91, 62.57) --
	(114.80, 62.79) --
	(129.70, 63.54) --
	(144.59, 64.33) --
	(159.48, 64.15) --
	(174.38, 65.21) --
	(189.27, 66.49) --
	(204.17, 67.99) --
	(219.06, 67.81) --
	(233.95, 71.07) --
	(248.85, 72.52) --
	(263.74, 76.05) --
	(278.63, 79.00) --
	(293.53, 84.59) --
	(308.42, 87.81) --
	(323.31, 94.73) --
	(338.21, 97.63) --
	(353.10,104.20) --
	(368.00,109.09) --
	(382.89,113.67) --
	(397.78,117.99) --
	(412.68,124.77) --
	(427.57,127.02);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 53.27, 60.30) --
	( 57.19, 60.30) --
	( 57.19, 64.22) --
	( 53.27, 64.22) --
	cycle;

\path[fill=fillColor] ( 68.16, 60.47) --
	( 72.09, 60.47) --
	( 72.09, 64.40) --
	( 68.16, 64.40) --
	cycle;

\path[fill=fillColor] ( 83.05, 60.78) --
	( 86.98, 60.78) --
	( 86.98, 64.71) --
	( 83.05, 64.71) --
	cycle;

\path[fill=fillColor] ( 97.95, 60.60) --
	(101.87, 60.60) --
	(101.87, 64.53) --
	( 97.95, 64.53) --
	cycle;

\path[fill=fillColor] (112.84, 60.83) --
	(116.77, 60.83) --
	(116.77, 64.75) --
	(112.84, 64.75) --
	cycle;

\path[fill=fillColor] (127.74, 61.57) --
	(131.66, 61.57) --
	(131.66, 65.50) --
	(127.74, 65.50) --
	cycle;

\path[fill=fillColor] (142.63, 62.37) --
	(146.55, 62.37) --
	(146.55, 66.29) --
	(142.63, 66.29) --
	cycle;

\path[fill=fillColor] (157.52, 62.19) --
	(161.45, 62.19) --
	(161.45, 66.12) --
	(157.52, 66.12) --
	cycle;

\path[fill=fillColor] (172.42, 63.25) --
	(176.34, 63.25) --
	(176.34, 67.17) --
	(172.42, 67.17) --
	cycle;

\path[fill=fillColor] (187.31, 64.53) --
	(191.23, 64.53) --
	(191.23, 68.45) --
	(187.31, 68.45) --
	cycle;

\path[fill=fillColor] (202.20, 66.02) --
	(206.13, 66.02) --
	(206.13, 69.95) --
	(202.20, 69.95) --
	cycle;

\path[fill=fillColor] (217.10, 65.85) --
	(221.02, 65.85) --
	(221.02, 69.77) --
	(217.10, 69.77) --
	cycle;

\path[fill=fillColor] (231.99, 69.11) --
	(235.92, 69.11) --
	(235.92, 73.03) --
	(231.99, 73.03) --
	cycle;

\path[fill=fillColor] (246.88, 70.56) --
	(250.81, 70.56) --
	(250.81, 74.49) --
	(246.88, 74.49) --
	cycle;

\path[fill=fillColor] (261.78, 74.09) --
	(265.70, 74.09) --
	(265.70, 78.01) --
	(261.78, 78.01) --
	cycle;

\path[fill=fillColor] (276.67, 77.04) --
	(280.60, 77.04) --
	(280.60, 80.96) --
	(276.67, 80.96) --
	cycle;

\path[fill=fillColor] (291.57, 82.63) --
	(295.49, 82.63) --
	(295.49, 86.56) --
	(291.57, 86.56) --
	cycle;

\path[fill=fillColor] (306.46, 85.85) --
	(310.38, 85.85) --
	(310.38, 89.77) --
	(306.46, 89.77) --
	cycle;

\path[fill=fillColor] (321.35, 92.76) --
	(325.28, 92.76) --
	(325.28, 96.69) --
	(321.35, 96.69) --
	cycle;

\path[fill=fillColor] (336.25, 95.67) --
	(340.17, 95.67) --
	(340.17, 99.60) --
	(336.25, 99.60) --
	cycle;

\path[fill=fillColor] (351.14,102.24) --
	(355.06,102.24) --
	(355.06,106.16) --
	(351.14,106.16) --
	cycle;

\path[fill=fillColor] (366.03,107.13) --
	(369.96,107.13) --
	(369.96,111.05) --
	(366.03,111.05) --
	cycle;

\path[fill=fillColor] (380.93,111.71) --
	(384.85,111.71) --
	(384.85,115.63) --
	(380.93,115.63) --
	cycle;

\path[fill=fillColor] (395.82,116.02) --
	(399.75,116.02) --
	(399.75,119.95) --
	(395.82,119.95) --
	cycle;

\path[fill=fillColor] (410.71,122.81) --
	(414.64,122.81) --
	(414.64,126.73) --
	(410.71,126.73) --
	cycle;

\path[fill=fillColor] (425.61,125.06) --
	(429.53,125.06) --
	(429.53,128.98) --
	(425.61,128.98) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 63.84) --
	( 70.12, 65.03) --
	( 85.02, 63.40) --
	( 99.91, 63.93) --
	(114.80, 63.49) --
	(129.70, 63.89) --
	(144.59, 63.84) --
	(159.48, 63.58) --
	(174.38, 63.05) --
	(189.27, 63.71) --
	(204.17, 64.33) --
	(219.06, 64.59) --
	(233.95, 65.30) --
	(248.85, 64.86) --
	(263.74, 67.28) --
	(278.63, 69.62) --
	(293.53, 71.69) --
	(308.42, 73.62) --
	(323.31, 79.00) --
	(338.21, 81.60) --
	(353.10, 86.58) --
	(368.00, 91.99) --
	(382.89, 97.11) --
	(397.78,102.30) --
	(412.68,110.06) --
	(427.57,113.89);

\path[fill=fillColor] ( 53.27, 61.88) --
	( 57.19, 61.88) --
	( 57.19, 65.81) --
	( 53.27, 65.81) --
	cycle;

\path[fill=fillColor] ( 68.16, 63.07) --
	( 72.09, 63.07) --
	( 72.09, 67.00) --
	( 68.16, 67.00) --
	cycle;

\path[fill=fillColor] ( 83.05, 61.44) --
	( 86.98, 61.44) --
	( 86.98, 65.37) --
	( 83.05, 65.37) --
	cycle;

\path[fill=fillColor] ( 97.95, 61.97) --
	(101.87, 61.97) --
	(101.87, 65.89) --
	( 97.95, 65.89) --
	cycle;

\path[fill=fillColor] (112.84, 61.53) --
	(116.77, 61.53) --
	(116.77, 65.45) --
	(112.84, 65.45) --
	cycle;

\path[fill=fillColor] (127.74, 61.93) --
	(131.66, 61.93) --
	(131.66, 65.85) --
	(127.74, 65.85) --
	cycle;

\path[fill=fillColor] (142.63, 61.88) --
	(146.55, 61.88) --
	(146.55, 65.81) --
	(142.63, 65.81) --
	cycle;

\path[fill=fillColor] (157.52, 61.62) --
	(161.45, 61.62) --
	(161.45, 65.54) --
	(157.52, 65.54) --
	cycle;

\path[fill=fillColor] (172.42, 61.09) --
	(176.34, 61.09) --
	(176.34, 65.01) --
	(172.42, 65.01) --
	cycle;

\path[fill=fillColor] (187.31, 61.75) --
	(191.23, 61.75) --
	(191.23, 65.67) --
	(187.31, 65.67) --
	cycle;

\path[fill=fillColor] (202.20, 62.37) --
	(206.13, 62.37) --
	(206.13, 66.29) --
	(202.20, 66.29) --
	cycle;

\path[fill=fillColor] (217.10, 62.63) --
	(221.02, 62.63) --
	(221.02, 66.56) --
	(217.10, 66.56) --
	cycle;

\path[fill=fillColor] (231.99, 63.34) --
	(235.92, 63.34) --
	(235.92, 67.26) --
	(231.99, 67.26) --
	cycle;

\path[fill=fillColor] (246.88, 62.90) --
	(250.81, 62.90) --
	(250.81, 66.82) --
	(246.88, 66.82) --
	cycle;

\path[fill=fillColor] (261.78, 65.32) --
	(265.70, 65.32) --
	(265.70, 69.24) --
	(261.78, 69.24) --
	cycle;

\path[fill=fillColor] (276.67, 67.65) --
	(280.60, 67.65) --
	(280.60, 71.58) --
	(276.67, 71.58) --
	cycle;

\path[fill=fillColor] (291.57, 69.72) --
	(295.49, 69.72) --
	(295.49, 73.65) --
	(291.57, 73.65) --
	cycle;

\path[fill=fillColor] (306.46, 71.66) --
	(310.38, 71.66) --
	(310.38, 75.59) --
	(306.46, 75.59) --
	cycle;

\path[fill=fillColor] (321.35, 77.04) --
	(325.28, 77.04) --
	(325.28, 80.96) --
	(321.35, 80.96) --
	cycle;

\path[fill=fillColor] (336.25, 79.64) --
	(340.17, 79.64) --
	(340.17, 83.56) --
	(336.25, 83.56) --
	cycle;

\path[fill=fillColor] (351.14, 84.61) --
	(355.06, 84.61) --
	(355.06, 88.54) --
	(351.14, 88.54) --
	cycle;

\path[fill=fillColor] (366.03, 90.03) --
	(369.96, 90.03) --
	(369.96, 93.96) --
	(366.03, 93.96) --
	cycle;

\path[fill=fillColor] (380.93, 95.14) --
	(384.85, 95.14) --
	(384.85, 99.07) --
	(380.93, 99.07) --
	cycle;

\path[fill=fillColor] (395.82,100.34) --
	(399.75,100.34) --
	(399.75,104.27) --
	(395.82,104.27) --
	cycle;

\path[fill=fillColor] (410.71,108.09) --
	(414.64,108.09) --
	(414.64,112.02) --
	(410.71,112.02) --
	cycle;

\path[fill=fillColor] (425.61,111.93) --
	(429.53,111.93) --
	(429.53,115.85) --
	(425.61,115.85) --
	cycle;
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 62.21) --
	( 70.12, 62.35) --
	( 85.02, 62.74) --
	( 99.91, 63.40) --
	(114.80, 63.84) --
	(129.70, 65.65) --
	(144.59, 66.97) --
	(159.48, 69.09) --
	(174.38, 72.61) --
	(189.27, 76.97) --
	(204.17, 81.73) --
	(219.06, 86.14) --
	(233.95, 95.96) --
	(248.85,100.19) --
	(263.74,108.25) --
	(278.63,113.89) --
	(293.53,121.55) --
	(308.42,125.92) --
	(323.31,130.98) --
	(338.21,134.29) --
	(353.10,136.14) --
	(368.00,137.63) --
	(382.89,140.89) --
	(397.78,141.51) --
	(412.68,143.14) --
	(427.57,143.54);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] ( 53.27, 60.25) --
	( 57.19, 60.25) --
	( 57.19, 64.18) --
	( 53.27, 64.18) --
	cycle;

\path[fill=fillColor] ( 68.16, 60.38) --
	( 72.09, 60.38) --
	( 72.09, 64.31) --
	( 68.16, 64.31) --
	cycle;

\path[fill=fillColor] ( 83.05, 60.78) --
	( 86.98, 60.78) --
	( 86.98, 64.71) --
	( 83.05, 64.71) --
	cycle;

\path[fill=fillColor] ( 97.95, 61.44) --
	(101.87, 61.44) --
	(101.87, 65.37) --
	( 97.95, 65.37) --
	cycle;

\path[fill=fillColor] (112.84, 61.88) --
	(116.77, 61.88) --
	(116.77, 65.81) --
	(112.84, 65.81) --
	cycle;

\path[fill=fillColor] (127.74, 63.69) --
	(131.66, 63.69) --
	(131.66, 67.61) --
	(127.74, 67.61) --
	cycle;

\path[fill=fillColor] (142.63, 65.01) --
	(146.55, 65.01) --
	(146.55, 68.93) --
	(142.63, 68.93) --
	cycle;

\path[fill=fillColor] (157.52, 67.12) --
	(161.45, 67.12) --
	(161.45, 71.05) --
	(157.52, 71.05) --
	cycle;

\path[fill=fillColor] (172.42, 70.65) --
	(176.34, 70.65) --
	(176.34, 74.57) --
	(172.42, 74.57) --
	cycle;

\path[fill=fillColor] (187.31, 75.01) --
	(191.23, 75.01) --
	(191.23, 78.93) --
	(187.31, 78.93) --
	cycle;

\path[fill=fillColor] (202.20, 79.77) --
	(206.13, 79.77) --
	(206.13, 83.69) --
	(202.20, 83.69) --
	cycle;

\path[fill=fillColor] (217.10, 84.17) --
	(221.02, 84.17) --
	(221.02, 88.10) --
	(217.10, 88.10) --
	cycle;

\path[fill=fillColor] (231.99, 94.00) --
	(235.92, 94.00) --
	(235.92, 97.92) --
	(231.99, 97.92) --
	cycle;

\path[fill=fillColor] (246.88, 98.23) --
	(250.81, 98.23) --
	(250.81,102.15) --
	(246.88,102.15) --
	cycle;

\path[fill=fillColor] (261.78,106.29) --
	(265.70,106.29) --
	(265.70,110.21) --
	(261.78,110.21) --
	cycle;

\path[fill=fillColor] (276.67,111.93) --
	(280.60,111.93) --
	(280.60,115.85) --
	(276.67,115.85) --
	cycle;

\path[fill=fillColor] (291.57,119.59) --
	(295.49,119.59) --
	(295.49,123.52) --
	(291.57,123.52) --
	cycle;

\path[fill=fillColor] (306.46,123.95) --
	(310.38,123.95) --
	(310.38,127.88) --
	(306.46,127.88) --
	cycle;

\path[fill=fillColor] (321.35,129.02) --
	(325.28,129.02) --
	(325.28,132.94) --
	(321.35,132.94) --
	cycle;

\path[fill=fillColor] (336.25,132.32) --
	(340.17,132.32) --
	(340.17,136.25) --
	(336.25,136.25) --
	cycle;

\path[fill=fillColor] (351.14,134.17) --
	(355.06,134.17) --
	(355.06,138.10) --
	(351.14,138.10) --
	cycle;

\path[fill=fillColor] (366.03,135.67) --
	(369.96,135.67) --
	(369.96,139.60) --
	(366.03,139.60) --
	cycle;

\path[fill=fillColor] (380.93,138.93) --
	(384.85,138.93) --
	(384.85,142.86) --
	(380.93,142.86) --
	cycle;

\path[fill=fillColor] (395.82,139.55) --
	(399.75,139.55) --
	(399.75,143.47) --
	(395.82,143.47) --
	cycle;

\path[fill=fillColor] (410.71,141.18) --
	(414.64,141.18) --
	(414.64,145.10) --
	(410.71,145.10) --
	cycle;

\path[fill=fillColor] (425.61,141.58) --
	(429.53,141.58) --
	(429.53,145.50) --
	(425.61,145.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 63.76) --
	( 70.12, 63.98) --
	( 85.02, 64.46) --
	( 99.91, 64.64) --
	(114.80, 64.51) --
	(129.70, 64.64) --
	(144.59, 64.24) --
	(159.48, 64.20) --
	(174.38, 67.06) --
	(189.27, 69.22) --
	(204.17, 72.52) --
	(219.06, 75.03) --
	(233.95, 81.11) --
	(248.85, 85.83) --
	(263.74, 92.83) --
	(278.63, 99.53) --
	(293.53,108.07) --
	(308.42,114.24) --
	(323.31,120.63) --
	(338.21,124.90) --
	(353.10,129.00) --
	(368.00,131.60) --
	(382.89,136.00) --
	(397.78,137.90) --
	(412.68,139.70) --
	(427.57,139.40);

\path[fill=fillColor] ( 53.27, 61.79) --
	( 57.19, 61.79) --
	( 57.19, 65.72) --
	( 53.27, 65.72) --
	cycle;

\path[fill=fillColor] ( 68.16, 62.01) --
	( 72.09, 62.01) --
	( 72.09, 65.94) --
	( 68.16, 65.94) --
	cycle;

\path[fill=fillColor] ( 83.05, 62.50) --
	( 86.98, 62.50) --
	( 86.98, 66.42) --
	( 83.05, 66.42) --
	cycle;

\path[fill=fillColor] ( 97.95, 62.68) --
	(101.87, 62.68) --
	(101.87, 66.60) --
	( 97.95, 66.60) --
	cycle;

\path[fill=fillColor] (112.84, 62.54) --
	(116.77, 62.54) --
	(116.77, 66.47) --
	(112.84, 66.47) --
	cycle;

\path[fill=fillColor] (127.74, 62.68) --
	(131.66, 62.68) --
	(131.66, 66.60) --
	(127.74, 66.60) --
	cycle;

\path[fill=fillColor] (142.63, 62.28) --
	(146.55, 62.28) --
	(146.55, 66.20) --
	(142.63, 66.20) --
	cycle;

\path[fill=fillColor] (157.52, 62.23) --
	(161.45, 62.23) --
	(161.45, 66.16) --
	(157.52, 66.16) --
	cycle;

\path[fill=fillColor] (172.42, 65.10) --
	(176.34, 65.10) --
	(176.34, 69.02) --
	(172.42, 69.02) --
	cycle;

\path[fill=fillColor] (187.31, 67.26) --
	(191.23, 67.26) --
	(191.23, 71.18) --
	(187.31, 71.18) --
	cycle;

\path[fill=fillColor] (202.20, 70.56) --
	(206.13, 70.56) --
	(206.13, 74.49) --
	(202.20, 74.49) --
	cycle;

\path[fill=fillColor] (217.10, 73.07) --
	(221.02, 73.07) --
	(221.02, 77.00) --
	(217.10, 77.00) --
	cycle;

\path[fill=fillColor] (231.99, 79.15) --
	(235.92, 79.15) --
	(235.92, 83.08) --
	(231.99, 83.08) --
	cycle;

\path[fill=fillColor] (246.88, 83.87) --
	(250.81, 83.87) --
	(250.81, 87.79) --
	(246.88, 87.79) --
	cycle;

\path[fill=fillColor] (261.78, 90.87) --
	(265.70, 90.87) --
	(265.70, 94.79) --
	(261.78, 94.79) --
	cycle;

\path[fill=fillColor] (276.67, 97.57) --
	(280.60, 97.57) --
	(280.60,101.49) --
	(276.67,101.49) --
	cycle;

\path[fill=fillColor] (291.57,106.11) --
	(295.49,106.11) --
	(295.49,110.04) --
	(291.57,110.04) --
	cycle;

\path[fill=fillColor] (306.46,112.28) --
	(310.38,112.28) --
	(310.38,116.20) --
	(306.46,116.20) --
	cycle;

\path[fill=fillColor] (321.35,118.67) --
	(325.28,118.67) --
	(325.28,122.59) --
	(321.35,122.59) --
	cycle;

\path[fill=fillColor] (336.25,122.94) --
	(340.17,122.94) --
	(340.17,126.86) --
	(336.25,126.86) --
	cycle;

\path[fill=fillColor] (351.14,127.04) --
	(355.06,127.04) --
	(355.06,130.96) --
	(351.14,130.96) --
	cycle;

\path[fill=fillColor] (366.03,129.64) --
	(369.96,129.64) --
	(369.96,133.56) --
	(366.03,133.56) --
	cycle;

\path[fill=fillColor] (380.93,134.04) --
	(384.85,134.04) --
	(384.85,137.97) --
	(380.93,137.97) --
	cycle;

\path[fill=fillColor] (395.82,135.94) --
	(399.75,135.94) --
	(399.75,139.86) --
	(395.82,139.86) --
	cycle;

\path[fill=fillColor] (410.71,137.74) --
	(414.64,137.74) --
	(414.64,141.67) --
	(410.71,141.67) --
	cycle;

\path[fill=fillColor] (425.61,137.43) --
	(429.53,137.43) --
	(429.53,141.36) --
	(425.61,141.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 62.52) --
	( 70.12, 63.27) --
	( 85.02, 62.83) --
	( 99.91, 65.92) --
	(114.80, 67.37) --
	(129.70, 72.92) --
	(144.59, 75.43) --
	(159.48, 81.86) --
	(174.38, 90.94) --
	(189.27, 97.33) --
	(204.17,107.81) --
	(219.06,116.44) --
	(233.95,121.51) --
	(248.85,128.60) --
	(263.74,132.79) --
	(278.63,135.92) --
	(293.53,139.48) --
	(308.42,139.57) --
	(323.31,141.78) --
	(338.21,141.82) --
	(353.10,144.15) --
	(368.00,143.27) --
	(382.89,143.93) --
	(397.78,144.15) --
	(412.68,144.46) --
	(427.57,144.77);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 53.27, 60.56) --
	( 57.19, 60.56) --
	( 57.19, 64.49) --
	( 53.27, 64.49) --
	cycle;

\path[fill=fillColor] ( 68.16, 61.31) --
	( 72.09, 61.31) --
	( 72.09, 65.23) --
	( 68.16, 65.23) --
	cycle;

\path[fill=fillColor] ( 83.05, 60.87) --
	( 86.98, 60.87) --
	( 86.98, 64.79) --
	( 83.05, 64.79) --
	cycle;

\path[fill=fillColor] ( 97.95, 63.95) --
	(101.87, 63.95) --
	(101.87, 67.88) --
	( 97.95, 67.88) --
	cycle;

\path[fill=fillColor] (112.84, 65.41) --
	(116.77, 65.41) --
	(116.77, 69.33) --
	(112.84, 69.33) --
	cycle;

\path[fill=fillColor] (127.74, 70.96) --
	(131.66, 70.96) --
	(131.66, 74.88) --
	(127.74, 74.88) --
	cycle;

\path[fill=fillColor] (142.63, 73.47) --
	(146.55, 73.47) --
	(146.55, 77.39) --
	(142.63, 77.39) --
	cycle;

\path[fill=fillColor] (157.52, 79.90) --
	(161.45, 79.90) --
	(161.45, 83.82) --
	(157.52, 83.82) --
	cycle;

\path[fill=fillColor] (172.42, 88.98) --
	(176.34, 88.98) --
	(176.34, 92.90) --
	(172.42, 92.90) --
	cycle;

\path[fill=fillColor] (187.31, 95.36) --
	(191.23, 95.36) --
	(191.23, 99.29) --
	(187.31, 99.29) --
	cycle;

\path[fill=fillColor] (202.20,105.85) --
	(206.13,105.85) --
	(206.13,109.77) --
	(202.20,109.77) --
	cycle;

\path[fill=fillColor] (217.10,114.48) --
	(221.02,114.48) --
	(221.02,118.41) --
	(217.10,118.41) --
	cycle;

\path[fill=fillColor] (231.99,119.55) --
	(235.92,119.55) --
	(235.92,123.47) --
	(231.99,123.47) --
	cycle;

\path[fill=fillColor] (246.88,126.64) --
	(250.81,126.64) --
	(250.81,130.57) --
	(246.88,130.57) --
	cycle;

\path[fill=fillColor] (261.78,130.83) --
	(265.70,130.83) --
	(265.70,134.75) --
	(261.78,134.75) --
	cycle;

\path[fill=fillColor] (276.67,133.95) --
	(280.60,133.95) --
	(280.60,137.88) --
	(276.67,137.88) --
	cycle;

\path[fill=fillColor] (291.57,137.52) --
	(295.49,137.52) --
	(295.49,141.45) --
	(291.57,141.45) --
	cycle;

\path[fill=fillColor] (306.46,137.61) --
	(310.38,137.61) --
	(310.38,141.53) --
	(306.46,141.53) --
	cycle;

\path[fill=fillColor] (321.35,139.81) --
	(325.28,139.81) --
	(325.28,143.74) --
	(321.35,143.74) --
	cycle;

\path[fill=fillColor] (336.25,139.86) --
	(340.17,139.86) --
	(340.17,143.78) --
	(336.25,143.78) --
	cycle;

\path[fill=fillColor] (351.14,142.19) --
	(355.06,142.19) --
	(355.06,146.12) --
	(351.14,146.12) --
	cycle;

\path[fill=fillColor] (366.03,141.31) --
	(369.96,141.31) --
	(369.96,145.24) --
	(366.03,145.24) --
	cycle;

\path[fill=fillColor] (380.93,141.97) --
	(384.85,141.97) --
	(384.85,145.90) --
	(380.93,145.90) --
	cycle;

\path[fill=fillColor] (395.82,142.19) --
	(399.75,142.19) --
	(399.75,146.12) --
	(395.82,146.12) --
	cycle;

\path[fill=fillColor] (410.71,142.50) --
	(414.64,142.50) --
	(414.64,146.42) --
	(410.71,146.42) --
	cycle;

\path[fill=fillColor] (425.61,142.81) --
	(429.53,142.81) --
	(429.53,146.73) --
	(425.61,146.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 64.15) --
	( 70.12, 65.56) --
	( 85.02, 64.90) --
	( 99.91, 65.52) --
	(114.80, 66.71) --
	(129.70, 67.81) --
	(144.59, 69.70) --
	(159.48, 73.76) --
	(174.38, 80.98) --
	(189.27, 87.10) --
	(204.17, 95.70) --
	(219.06,103.93) --
	(233.95,111.25) --
	(248.85,119.75) --
	(263.74,124.95) --
	(278.63,128.74) --
	(293.53,133.41) --
	(308.42,133.85) --
	(323.31,137.11) --
	(338.21,137.72) --
	(353.10,139.53) --
	(368.00,138.38) --
	(382.89,140.85) --
	(397.78,141.03) --
	(412.68,141.33) --
	(427.57,141.64);

\path[fill=fillColor] ( 53.27, 62.19) --
	( 57.19, 62.19) --
	( 57.19, 66.12) --
	( 53.27, 66.12) --
	cycle;

\path[fill=fillColor] ( 68.16, 63.60) --
	( 72.09, 63.60) --
	( 72.09, 67.52) --
	( 68.16, 67.52) --
	cycle;

\path[fill=fillColor] ( 83.05, 62.94) --
	( 86.98, 62.94) --
	( 86.98, 66.86) --
	( 83.05, 66.86) --
	cycle;

\path[fill=fillColor] ( 97.95, 63.56) --
	(101.87, 63.56) --
	(101.87, 67.48) --
	( 97.95, 67.48) --
	cycle;

\path[fill=fillColor] (112.84, 64.75) --
	(116.77, 64.75) --
	(116.77, 68.67) --
	(112.84, 68.67) --
	cycle;

\path[fill=fillColor] (127.74, 65.85) --
	(131.66, 65.85) --
	(131.66, 69.77) --
	(127.74, 69.77) --
	cycle;

\path[fill=fillColor] (142.63, 67.74) --
	(146.55, 67.74) --
	(146.55, 71.67) --
	(142.63, 71.67) --
	cycle;

\path[fill=fillColor] (157.52, 71.79) --
	(161.45, 71.79) --
	(161.45, 75.72) --
	(157.52, 75.72) --
	cycle;

\path[fill=fillColor] (172.42, 79.02) --
	(176.34, 79.02) --
	(176.34, 82.94) --
	(172.42, 82.94) --
	cycle;

\path[fill=fillColor] (187.31, 85.14) --
	(191.23, 85.14) --
	(191.23, 89.07) --
	(187.31, 89.07) --
	cycle;

\path[fill=fillColor] (202.20, 93.73) --
	(206.13, 93.73) --
	(206.13, 97.66) --
	(202.20, 97.66) --
	cycle;

\path[fill=fillColor] (217.10,101.97) --
	(221.02,101.97) --
	(221.02,105.90) --
	(217.10,105.90) --
	cycle;

\path[fill=fillColor] (231.99,109.28) --
	(235.92,109.28) --
	(235.92,113.21) --
	(231.99,113.21) --
	cycle;

\path[fill=fillColor] (246.88,117.79) --
	(250.81,117.79) --
	(250.81,121.71) --
	(246.88,121.71) --
	cycle;

\path[fill=fillColor] (261.78,122.98) --
	(265.70,122.98) --
	(265.70,126.91) --
	(261.78,126.91) --
	cycle;

\path[fill=fillColor] (276.67,126.77) --
	(280.60,126.77) --
	(280.60,130.70) --
	(276.67,130.70) --
	cycle;

\path[fill=fillColor] (291.57,131.44) --
	(295.49,131.44) --
	(295.49,135.37) --
	(291.57,135.37) --
	cycle;

\path[fill=fillColor] (306.46,131.88) --
	(310.38,131.88) --
	(310.38,135.81) --
	(306.46,135.81) --
	cycle;

\path[fill=fillColor] (321.35,135.14) --
	(325.28,135.14) --
	(325.28,139.07) --
	(321.35,139.07) --
	cycle;

\path[fill=fillColor] (336.25,135.76) --
	(340.17,135.76) --
	(340.17,139.68) --
	(336.25,139.68) --
	cycle;

\path[fill=fillColor] (351.14,137.57) --
	(355.06,137.57) --
	(355.06,141.49) --
	(351.14,141.49) --
	cycle;

\path[fill=fillColor] (366.03,136.42) --
	(369.96,136.42) --
	(369.96,140.35) --
	(366.03,140.35) --
	cycle;

\path[fill=fillColor] (380.93,138.89) --
	(384.85,138.89) --
	(384.85,142.81) --
	(380.93,142.81) --
	cycle;

\path[fill=fillColor] (395.82,139.06) --
	(399.75,139.06) --
	(399.75,142.99) --
	(395.82,142.99) --
	cycle;

\path[fill=fillColor] (410.71,139.37) --
	(414.64,139.37) --
	(414.64,143.30) --
	(410.71,143.30) --
	cycle;

\path[fill=fillColor] (425.61,139.68) --
	(429.53,139.68) --
	(429.53,143.61) --
	(425.61,143.61) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 62.57) --
	( 70.12, 63.18) --
	( 85.02, 65.43) --
	( 99.91, 68.34) --
	(114.80, 72.74) --
	(129.70, 81.51) --
	(144.59, 89.97) --
	(159.48, 99.26) --
	(174.38,107.77) --
	(189.27,116.75) --
	(204.17,122.22) --
	(219.06,128.07) --
	(233.95,130.28) --
	(248.85,132.30) --
	(263.74,134.42) --
	(278.63,136.36) --
	(293.53,137.55) --
	(308.42,136.93) --
	(323.31,138.74) --
	(338.21,139.00) --
	(353.10,138.56) --
	(368.00,139.40) --
	(382.89,140.23) --
	(397.78,139.79) --
	(412.68,140.72) --
	(427.57,139.79);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] ( 53.27, 60.60) --
	( 57.19, 60.60) --
	( 57.19, 64.53) --
	( 53.27, 64.53) --
	cycle;

\path[fill=fillColor] ( 68.16, 61.22) --
	( 72.09, 61.22) --
	( 72.09, 65.15) --
	( 68.16, 65.15) --
	cycle;

\path[fill=fillColor] ( 83.05, 63.47) --
	( 86.98, 63.47) --
	( 86.98, 67.39) --
	( 83.05, 67.39) --
	cycle;

\path[fill=fillColor] ( 97.95, 66.38) --
	(101.87, 66.38) --
	(101.87, 70.30) --
	( 97.95, 70.30) --
	cycle;

\path[fill=fillColor] (112.84, 70.78) --
	(116.77, 70.78) --
	(116.77, 74.71) --
	(112.84, 74.71) --
	cycle;

\path[fill=fillColor] (127.74, 79.55) --
	(131.66, 79.55) --
	(131.66, 83.47) --
	(127.74, 83.47) --
	cycle;

\path[fill=fillColor] (142.63, 88.01) --
	(146.55, 88.01) --
	(146.55, 91.93) --
	(142.63, 91.93) --
	cycle;

\path[fill=fillColor] (157.52, 97.30) --
	(161.45, 97.30) --
	(161.45,101.23) --
	(157.52,101.23) --
	cycle;

\path[fill=fillColor] (172.42,105.80) --
	(176.34,105.80) --
	(176.34,109.73) --
	(172.42,109.73) --
	cycle;

\path[fill=fillColor] (187.31,114.79) --
	(191.23,114.79) --
	(191.23,118.72) --
	(187.31,118.72) --
	cycle;

\path[fill=fillColor] (202.20,120.25) --
	(206.13,120.25) --
	(206.13,124.18) --
	(202.20,124.18) --
	cycle;

\path[fill=fillColor] (217.10,126.11) --
	(221.02,126.11) --
	(221.02,130.04) --
	(217.10,130.04) --
	cycle;

\path[fill=fillColor] (231.99,128.32) --
	(235.92,128.32) --
	(235.92,132.24) --
	(231.99,132.24) --
	cycle;

\path[fill=fillColor] (246.88,130.34) --
	(250.81,130.34) --
	(250.81,134.27) --
	(246.88,134.27) --
	cycle;

\path[fill=fillColor] (261.78,132.46) --
	(265.70,132.46) --
	(265.70,136.38) --
	(261.78,136.38) --
	cycle;

\path[fill=fillColor] (276.67,134.39) --
	(280.60,134.39) --
	(280.60,138.32) --
	(276.67,138.32) --
	cycle;

\path[fill=fillColor] (291.57,135.58) --
	(295.49,135.58) --
	(295.49,139.51) --
	(291.57,139.51) --
	cycle;

\path[fill=fillColor] (306.46,134.97) --
	(310.38,134.97) --
	(310.38,138.89) --
	(306.46,138.89) --
	cycle;

\path[fill=fillColor] (321.35,136.77) --
	(325.28,136.77) --
	(325.28,140.70) --
	(321.35,140.70) --
	cycle;

\path[fill=fillColor] (336.25,137.04) --
	(340.17,137.04) --
	(340.17,140.96) --
	(336.25,140.96) --
	cycle;

\path[fill=fillColor] (351.14,136.60) --
	(355.06,136.60) --
	(355.06,140.52) --
	(351.14,140.52) --
	cycle;

\path[fill=fillColor] (366.03,137.43) --
	(369.96,137.43) --
	(369.96,141.36) --
	(366.03,141.36) --
	cycle;

\path[fill=fillColor] (380.93,138.27) --
	(384.85,138.27) --
	(384.85,142.20) --
	(380.93,142.20) --
	cycle;

\path[fill=fillColor] (395.82,137.83) --
	(399.75,137.83) --
	(399.75,141.75) --
	(395.82,141.75) --
	cycle;

\path[fill=fillColor] (410.71,138.76) --
	(414.64,138.76) --
	(414.64,142.68) --
	(410.71,142.68) --
	cycle;

\path[fill=fillColor] (425.61,137.83) --
	(429.53,137.83) --
	(429.53,141.75) --
	(425.61,141.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 65.74) --
	( 70.12, 67.55) --
	( 85.02, 67.72) --
	( 99.91, 67.41) --
	(114.80, 69.70) --
	(129.70, 75.65) --
	(144.59, 82.70) --
	(159.48, 90.32) --
	(174.38, 98.60) --
	(189.27,107.68) --
	(204.17,114.07) --
	(219.06,120.32) --
	(233.95,123.58) --
	(248.85,125.87) --
	(263.74,127.81) --
	(278.63,130.15) --
	(293.53,132.00) --
	(308.42,131.73) --
	(323.31,133.10) --
	(338.21,133.85) --
	(353.10,133.36) --
	(368.00,133.98) --
	(382.89,135.08) --
	(397.78,134.37) --
	(412.68,135.52) --
	(427.57,135.17);

\path[fill=fillColor] ( 53.27, 63.78) --
	( 57.19, 63.78) --
	( 57.19, 67.70) --
	( 53.27, 67.70) --
	cycle;

\path[fill=fillColor] ( 68.16, 65.58) --
	( 72.09, 65.58) --
	( 72.09, 69.51) --
	( 68.16, 69.51) --
	cycle;

\path[fill=fillColor] ( 83.05, 65.76) --
	( 86.98, 65.76) --
	( 86.98, 69.68) --
	( 83.05, 69.68) --
	cycle;

\path[fill=fillColor] ( 97.95, 65.45) --
	(101.87, 65.45) --
	(101.87, 69.38) --
	( 97.95, 69.38) --
	cycle;

\path[fill=fillColor] (112.84, 67.74) --
	(116.77, 67.74) --
	(116.77, 71.67) --
	(112.84, 71.67) --
	cycle;

\path[fill=fillColor] (127.74, 73.69) --
	(131.66, 73.69) --
	(131.66, 77.61) --
	(127.74, 77.61) --
	cycle;

\path[fill=fillColor] (142.63, 80.74) --
	(146.55, 80.74) --
	(146.55, 84.66) --
	(142.63, 84.66) --
	cycle;

\path[fill=fillColor] (157.52, 88.36) --
	(161.45, 88.36) --
	(161.45, 92.28) --
	(157.52, 92.28) --
	cycle;

\path[fill=fillColor] (172.42, 96.64) --
	(176.34, 96.64) --
	(176.34,100.56) --
	(172.42,100.56) --
	cycle;

\path[fill=fillColor] (187.31,105.72) --
	(191.23,105.72) --
	(191.23,109.64) --
	(187.31,109.64) --
	cycle;

\path[fill=fillColor] (202.20,112.10) --
	(206.13,112.10) --
	(206.13,116.03) --
	(202.20,116.03) --
	cycle;

\path[fill=fillColor] (217.10,118.36) --
	(221.02,118.36) --
	(221.02,122.28) --
	(217.10,122.28) --
	cycle;

\path[fill=fillColor] (231.99,121.62) --
	(235.92,121.62) --
	(235.92,125.54) --
	(231.99,125.54) --
	cycle;

\path[fill=fillColor] (246.88,123.91) --
	(250.81,123.91) --
	(250.81,127.83) --
	(246.88,127.83) --
	cycle;

\path[fill=fillColor] (261.78,125.85) --
	(265.70,125.85) --
	(265.70,129.77) --
	(261.78,129.77) --
	cycle;

\path[fill=fillColor] (276.67,128.18) --
	(280.60,128.18) --
	(280.60,132.11) --
	(276.67,132.11) --
	cycle;

\path[fill=fillColor] (291.57,130.03) --
	(295.49,130.03) --
	(295.49,133.96) --
	(291.57,133.96) --
	cycle;

\path[fill=fillColor] (306.46,129.77) --
	(310.38,129.77) --
	(310.38,133.69) --
	(306.46,133.69) --
	cycle;

\path[fill=fillColor] (321.35,131.13) --
	(325.28,131.13) --
	(325.28,135.06) --
	(321.35,135.06) --
	cycle;

\path[fill=fillColor] (336.25,131.88) --
	(340.17,131.88) --
	(340.17,135.81) --
	(336.25,135.81) --
	cycle;

\path[fill=fillColor] (351.14,131.40) --
	(355.06,131.40) --
	(355.06,135.32) --
	(351.14,135.32) --
	cycle;

\path[fill=fillColor] (366.03,132.02) --
	(369.96,132.02) --
	(369.96,135.94) --
	(366.03,135.94) --
	cycle;

\path[fill=fillColor] (380.93,133.12) --
	(384.85,133.12) --
	(384.85,137.04) --
	(380.93,137.04) --
	cycle;

\path[fill=fillColor] (395.82,132.41) --
	(399.75,132.41) --
	(399.75,136.34) --
	(395.82,136.34) --
	cycle;

\path[fill=fillColor] (410.71,133.56) --
	(414.64,133.56) --
	(414.64,137.48) --
	(410.71,137.48) --
	cycle;

\path[fill=fillColor] (425.61,133.21) --
	(429.53,133.21) --
	(429.53,137.13) --
	(425.61,137.13) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.61, 54.20) rectangle (446.19,151.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66, 55.57) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66, 77.60) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66, 99.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,121.65) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,143.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 58.60) --
	( 36.61, 58.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 80.63) --
	( 36.61, 80.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,102.66) --
	( 36.61,102.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,124.68) --
	( 36.61,124.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,146.71) --
	( 36.61,146.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 51.45) --
	( 55.23, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 51.45) --
	(129.70, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17, 51.45) --
	(204.17, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.63, 51.45) --
	(278.63, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.10, 51.45) --
	(353.10, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57, 51.45) --
	(427.57, 54.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.23, 43.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.70, 43.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.17, 43.19) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.63, 43.19) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.10, 43.19) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.57, 43.19) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.40, 32.66) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,102.66) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.99] at ( 36.61,158.54) {$\phi=0.4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 67.00,  0.00) rectangle (384.69, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 78.00,  5.50) rectangle ( 92.45, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.44, 12.73) -- ( 91.01, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.22,  5.50) rectangle (138.68, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.67, 12.73) -- (137.23, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.95,  9.70) {MAC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.18,  9.70) {HAC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.98,  5.50) rectangle (205.44, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.43, 12.73) -- (203.99, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (196.25, 10.76) --
	(200.17, 10.76) --
	(200.17, 14.69) --
	(196.25, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.43, 12.73) -- (203.99, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (196.25, 10.76) --
	(200.17, 10.76) --
	(200.17, 14.69) --
	(196.25, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.43, 12.73) -- (203.99, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (196.25, 10.76) --
	(200.17, 10.76) --
	(200.17, 14.69) --
	(196.25, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.43, 12.73) -- (203.99, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (196.25, 10.76) --
	(200.17, 10.76) --
	(200.17, 14.69) --
	(196.25, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.41,  5.50) rectangle (253.87, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.86, 12.73) -- (252.42, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (244.68, 10.76) --
	(248.60, 10.76) --
	(248.60, 14.69) --
	(244.68, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.86, 12.73) -- (252.42, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (244.68, 10.76) --
	(248.60, 10.76) --
	(248.60, 14.69) --
	(244.68, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.86, 12.73) -- (252.42, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (244.68, 10.76) --
	(248.60, 10.76) --
	(248.60, 14.69) --
	(244.68, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.86, 12.73) -- (252.42, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (244.68, 10.76) --
	(248.60, 10.76) --
	(248.60, 14.69) --
	(244.68, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (287.84,  5.50) rectangle (302.29, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.28, 12.73) -- (300.85, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (293.10, 10.76) --
	(297.03, 10.76) --
	(297.03, 14.69) --
	(293.10, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.28, 12.73) -- (300.85, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (293.10, 10.76) --
	(297.03, 10.76) --
	(297.03, 14.69) --
	(293.10, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.28, 12.73) -- (300.85, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (293.10, 10.76) --
	(297.03, 10.76) --
	(297.03, 14.69) --
	(293.10, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.28, 12.73) -- (300.85, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (293.10, 10.76) --
	(297.03, 10.76) --
	(297.03, 14.69) --
	(293.10, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (336.26,  5.50) rectangle (350.72, 19.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71, 12.73) -- (349.27, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (341.53, 10.76) --
	(345.45, 10.76) --
	(345.45, 14.69) --
	(341.53, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71, 12.73) -- (349.27, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (341.53, 10.76) --
	(345.45, 10.76) --
	(345.45, 14.69) --
	(341.53, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71, 12.73) -- (349.27, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (341.53, 10.76) --
	(345.45, 10.76) --
	(345.45, 14.69) --
	(341.53, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.71, 12.73) -- (349.27, 12.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (341.53, 10.76) --
	(345.45, 10.76) --
	(345.45, 14.69) --
	(341.53, 14.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.94,  9.70) {d=0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.37,  9.70) {d=0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.79,  9.70) {d=0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,607.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.22,  9.70) {d=0.4};
\end{scope}
\end{tikzpicture}


==> FWN.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-29 20:50:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (451.69,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (451.69,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 36.61, 65.20) rectangle (446.19,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.61, 65.20) rectangle (446.19,211.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 77.55) --
	( 70.12, 78.48) --
	( 85.02, 77.88) --
	( 99.91, 78.68) --
	(114.80, 80.54) --
	(129.70, 81.80) --
	(144.59, 83.79) --
	(159.48, 85.59) --
	(174.38, 93.62) --
	(189.27, 98.94) --
	(204.17,111.55) --
	(219.06,120.79) --
	(233.95,129.42) --
	(248.85,146.62) --
	(263.74,154.33) --
	(278.63,165.95) --
	(293.53,174.25) --
	(308.42,180.76) --
	(323.31,186.40) --
	(338.21,189.33) --
	(353.10,193.64) --
	(368.00,197.83) --
	(382.89,200.02) --
	(397.78,200.02) --
	(412.68,201.55) --
	(427.57,203.01);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 53.27, 75.59) --
	( 57.19, 75.59) --
	( 57.19, 79.51) --
	( 53.27, 79.51) --
	cycle;

\path[fill=fillColor] ( 68.16, 76.52) --
	( 72.09, 76.52) --
	( 72.09, 80.44) --
	( 68.16, 80.44) --
	cycle;

\path[fill=fillColor] ( 83.05, 75.92) --
	( 86.98, 75.92) --
	( 86.98, 79.84) --
	( 83.05, 79.84) --
	cycle;

\path[fill=fillColor] ( 97.95, 76.72) --
	(101.87, 76.72) --
	(101.87, 80.64) --
	( 97.95, 80.64) --
	cycle;

\path[fill=fillColor] (112.84, 78.58) --
	(116.77, 78.58) --
	(116.77, 82.50) --
	(112.84, 82.50) --
	cycle;

\path[fill=fillColor] (127.74, 79.84) --
	(131.66, 79.84) --
	(131.66, 83.76) --
	(127.74, 83.76) --
	cycle;

\path[fill=fillColor] (142.63, 81.83) --
	(146.55, 81.83) --
	(146.55, 85.76) --
	(142.63, 85.76) --
	cycle;

\path[fill=fillColor] (157.52, 83.62) --
	(161.45, 83.62) --
	(161.45, 87.55) --
	(157.52, 87.55) --
	cycle;

\path[fill=fillColor] (172.42, 91.66) --
	(176.34, 91.66) --
	(176.34, 95.58) --
	(172.42, 95.58) --
	cycle;

\path[fill=fillColor] (187.31, 96.97) --
	(191.23, 96.97) --
	(191.23,100.90) --
	(187.31,100.90) --
	cycle;

\path[fill=fillColor] (202.20,109.59) --
	(206.13,109.59) --
	(206.13,113.52) --
	(202.20,113.52) --
	cycle;

\path[fill=fillColor] (217.10,118.82) --
	(221.02,118.82) --
	(221.02,122.75) --
	(217.10,122.75) --
	cycle;

\path[fill=fillColor] (231.99,127.46) --
	(235.92,127.46) --
	(235.92,131.38) --
	(231.99,131.38) --
	cycle;

\path[fill=fillColor] (246.88,144.66) --
	(250.81,144.66) --
	(250.81,148.58) --
	(246.88,148.58) --
	cycle;

\path[fill=fillColor] (261.78,152.36) --
	(265.70,152.36) --
	(265.70,156.29) --
	(261.78,156.29) --
	cycle;

\path[fill=fillColor] (276.67,163.99) --
	(280.60,163.99) --
	(280.60,167.91) --
	(276.67,167.91) --
	cycle;

\path[fill=fillColor] (291.57,172.29) --
	(295.49,172.29) --
	(295.49,176.21) --
	(291.57,176.21) --
	cycle;

\path[fill=fillColor] (306.46,178.80) --
	(310.38,178.80) --
	(310.38,182.72) --
	(306.46,182.72) --
	cycle;

\path[fill=fillColor] (321.35,184.44) --
	(325.28,184.44) --
	(325.28,188.37) --
	(321.35,188.37) --
	cycle;

\path[fill=fillColor] (336.25,187.36) --
	(340.17,187.36) --
	(340.17,191.29) --
	(336.25,191.29) --
	cycle;

\path[fill=fillColor] (351.14,191.68) --
	(355.06,191.68) --
	(355.06,195.61) --
	(351.14,195.61) --
	cycle;

\path[fill=fillColor] (366.03,195.87) --
	(369.96,195.87) --
	(369.96,199.79) --
	(366.03,199.79) --
	cycle;

\path[fill=fillColor] (380.93,198.06) --
	(384.85,198.06) --
	(384.85,201.98) --
	(380.93,201.98) --
	cycle;

\path[fill=fillColor] (395.82,198.06) --
	(399.75,198.06) --
	(399.75,201.98) --
	(395.82,201.98) --
	cycle;

\path[fill=fillColor] (410.71,199.58) --
	(414.64,199.58) --
	(414.64,203.51) --
	(410.71,203.51) --
	cycle;

\path[fill=fillColor] (425.61,201.05) --
	(429.53,201.05) --
	(429.53,204.97) --
	(425.61,204.97) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 80.01) --
	( 70.12, 81.14) --
	( 85.02, 79.74) --
	( 99.91, 80.34) --
	(114.80, 80.07) --
	(129.70, 79.48) --
	(144.59, 79.34) --
	(159.48, 80.47) --
	(174.38, 81.80) --
	(189.27, 85.52) --
	(204.17, 90.43) --
	(219.06, 99.53) --
	(233.95,106.04) --
	(248.85,122.18) --
	(263.74,131.48) --
	(278.63,143.57) --
	(293.53,154.99) --
	(308.42,164.35) --
	(323.31,173.19) --
	(338.21,177.17) --
	(353.10,182.42) --
	(368.00,189.46) --
	(382.89,193.58) --
	(397.78,193.44) --
	(412.68,196.83) --
	(427.57,199.55);

\path[fill=fillColor] ( 53.27, 78.05) --
	( 57.19, 78.05) --
	( 57.19, 81.97) --
	( 53.27, 81.97) --
	cycle;

\path[fill=fillColor] ( 68.16, 79.17) --
	( 72.09, 79.17) --
	( 72.09, 83.10) --
	( 68.16, 83.10) --
	cycle;

\path[fill=fillColor] ( 83.05, 77.78) --
	( 86.98, 77.78) --
	( 86.98, 81.70) --
	( 83.05, 81.70) --
	cycle;

\path[fill=fillColor] ( 97.95, 78.38) --
	(101.87, 78.38) --
	(101.87, 82.30) --
	( 97.95, 82.30) --
	cycle;

\path[fill=fillColor] (112.84, 78.11) --
	(116.77, 78.11) --
	(116.77, 82.04) --
	(112.84, 82.04) --
	cycle;

\path[fill=fillColor] (127.74, 77.51) --
	(131.66, 77.51) --
	(131.66, 81.44) --
	(127.74, 81.44) --
	cycle;

\path[fill=fillColor] (142.63, 77.38) --
	(146.55, 77.38) --
	(146.55, 81.31) --
	(142.63, 81.31) --
	cycle;

\path[fill=fillColor] (157.52, 78.51) --
	(161.45, 78.51) --
	(161.45, 82.43) --
	(157.52, 82.43) --
	cycle;

\path[fill=fillColor] (172.42, 79.84) --
	(176.34, 79.84) --
	(176.34, 83.76) --
	(172.42, 83.76) --
	cycle;

\path[fill=fillColor] (187.31, 83.56) --
	(191.23, 83.56) --
	(191.23, 87.48) --
	(187.31, 87.48) --
	cycle;

\path[fill=fillColor] (202.20, 88.47) --
	(206.13, 88.47) --
	(206.13, 92.40) --
	(202.20, 92.40) --
	cycle;

\path[fill=fillColor] (217.10, 97.57) --
	(221.02, 97.57) --
	(221.02,101.50) --
	(217.10,101.50) --
	cycle;

\path[fill=fillColor] (231.99,104.08) --
	(235.92,104.08) --
	(235.92,108.00) --
	(231.99,108.00) --
	cycle;

\path[fill=fillColor] (246.88,120.22) --
	(250.81,120.22) --
	(250.81,124.14) --
	(246.88,124.14) --
	cycle;

\path[fill=fillColor] (261.78,129.52) --
	(265.70,129.52) --
	(265.70,133.44) --
	(261.78,133.44) --
	cycle;

\path[fill=fillColor] (276.67,141.60) --
	(280.60,141.60) --
	(280.60,145.53) --
	(276.67,145.53) --
	cycle;

\path[fill=fillColor] (291.57,153.03) --
	(295.49,153.03) --
	(295.49,156.95) --
	(291.57,156.95) --
	cycle;

\path[fill=fillColor] (306.46,162.39) --
	(310.38,162.39) --
	(310.38,166.32) --
	(306.46,166.32) --
	cycle;

\path[fill=fillColor] (321.35,171.23) --
	(325.28,171.23) --
	(325.28,175.15) --
	(321.35,175.15) --
	cycle;

\path[fill=fillColor] (336.25,175.21) --
	(340.17,175.21) --
	(340.17,179.13) --
	(336.25,179.13) --
	cycle;

\path[fill=fillColor] (351.14,180.46) --
	(355.06,180.46) --
	(355.06,184.38) --
	(351.14,184.38) --
	cycle;

\path[fill=fillColor] (366.03,187.50) --
	(369.96,187.50) --
	(369.96,191.42) --
	(366.03,191.42) --
	cycle;

\path[fill=fillColor] (380.93,191.62) --
	(384.85,191.62) --
	(384.85,195.54) --
	(380.93,195.54) --
	cycle;

\path[fill=fillColor] (395.82,191.48) --
	(399.75,191.48) --
	(399.75,195.41) --
	(395.82,195.41) --
	cycle;

\path[fill=fillColor] (410.71,194.87) --
	(414.64,194.87) --
	(414.64,198.79) --
	(410.71,198.79) --
	cycle;

\path[fill=fillColor] (425.61,197.59) --
	(429.53,197.59) --
	(429.53,201.52) --
	(425.61,201.52) --
	cycle;
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 78.15) --
	( 70.12, 78.28) --
	( 85.02, 78.02) --
	( 99.91, 80.87) --
	(114.80, 82.73) --
	(129.70, 87.91) --
	(144.59, 94.55) --
	(159.48,106.97) --
	(174.38,115.94) --
	(189.27,126.37) --
	(204.17,142.90) --
	(219.06,152.33) --
	(233.95,163.96) --
	(248.85,174.52) --
	(263.74,183.15) --
	(278.63,188.86) --
	(293.53,193.05) --
	(308.42,196.70) --
	(323.31,198.69) --
	(338.21,201.08) --
	(353.10,201.88) --
	(368.00,202.41) --
	(382.89,203.47) --
	(397.78,203.47) --
	(412.68,203.74) --
	(427.57,204.14);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] ( 53.27, 76.19) --
	( 57.19, 76.19) --
	( 57.19, 80.11) --
	( 53.27, 80.11) --
	cycle;

\path[fill=fillColor] ( 68.16, 76.32) --
	( 72.09, 76.32) --
	( 72.09, 80.24) --
	( 68.16, 80.24) --
	cycle;

\path[fill=fillColor] ( 83.05, 76.05) --
	( 86.98, 76.05) --
	( 86.98, 79.98) --
	( 83.05, 79.98) --
	cycle;

\path[fill=fillColor] ( 97.95, 78.91) --
	(101.87, 78.91) --
	(101.87, 82.83) --
	( 97.95, 82.83) --
	cycle;

\path[fill=fillColor] (112.84, 80.77) --
	(116.77, 80.77) --
	(116.77, 84.69) --
	(112.84, 84.69) --
	cycle;

\path[fill=fillColor] (127.74, 85.95) --
	(131.66, 85.95) --
	(131.66, 89.87) --
	(127.74, 89.87) --
	cycle;

\path[fill=fillColor] (142.63, 92.59) --
	(146.55, 92.59) --
	(146.55, 96.51) --
	(142.63, 96.51) --
	cycle;

\path[fill=fillColor] (157.52,105.01) --
	(161.45,105.01) --
	(161.45,108.93) --
	(157.52,108.93) --
	cycle;

\path[fill=fillColor] (172.42,113.98) --
	(176.34,113.98) --
	(176.34,117.90) --
	(172.42,117.90) --
	cycle;

\path[fill=fillColor] (187.31,124.40) --
	(191.23,124.40) --
	(191.23,128.33) --
	(187.31,128.33) --
	cycle;

\path[fill=fillColor] (202.20,140.94) --
	(206.13,140.94) --
	(206.13,144.86) --
	(202.20,144.86) --
	cycle;

\path[fill=fillColor] (217.10,150.37) --
	(221.02,150.37) --
	(221.02,154.30) --
	(217.10,154.30) --
	cycle;

\path[fill=fillColor] (231.99,161.99) --
	(235.92,161.99) --
	(235.92,165.92) --
	(231.99,165.92) --
	cycle;

\path[fill=fillColor] (246.88,172.55) --
	(250.81,172.55) --
	(250.81,176.48) --
	(246.88,176.48) --
	cycle;

\path[fill=fillColor] (261.78,181.19) --
	(265.70,181.19) --
	(265.70,185.11) --
	(261.78,185.11) --
	cycle;

\path[fill=fillColor] (276.67,186.90) --
	(280.60,186.90) --
	(280.60,190.82) --
	(276.67,190.82) --
	cycle;

\path[fill=fillColor] (291.57,191.08) --
	(295.49,191.08) --
	(295.49,195.01) --
	(291.57,195.01) --
	cycle;

\path[fill=fillColor] (306.46,194.74) --
	(310.38,194.74) --
	(310.38,198.66) --
	(306.46,198.66) --
	cycle;

\path[fill=fillColor] (321.35,196.73) --
	(325.28,196.73) --
	(325.28,200.65) --
	(321.35,200.65) --
	cycle;

\path[fill=fillColor] (336.25,199.12) --
	(340.17,199.12) --
	(340.17,203.04) --
	(336.25,203.04) --
	cycle;

\path[fill=fillColor] (351.14,199.92) --
	(355.06,199.92) --
	(355.06,203.84) --
	(351.14,203.84) --
	cycle;

\path[fill=fillColor] (366.03,200.45) --
	(369.96,200.45) --
	(369.96,204.37) --
	(366.03,204.37) --
	cycle;

\path[fill=fillColor] (380.93,201.51) --
	(384.85,201.51) --
	(384.85,205.44) --
	(380.93,205.44) --
	cycle;

\path[fill=fillColor] (395.82,201.51) --
	(399.75,201.51) --
	(399.75,205.44) --
	(395.82,205.44) --
	cycle;

\path[fill=fillColor] (410.71,201.78) --
	(414.64,201.78) --
	(414.64,205.70) --
	(410.71,205.70) --
	cycle;

\path[fill=fillColor] (425.61,202.18) --
	(429.53,202.18) --
	(429.53,206.10) --
	(425.61,206.10) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 80.07) --
	( 70.12, 81.40) --
	( 85.02, 80.47) --
	( 99.91, 79.68) --
	(114.80, 80.27) --
	(129.70, 82.13) --
	(144.59, 84.46) --
	(159.48, 92.23) --
	(174.38, 97.54) --
	(189.27,107.37) --
	(204.17,120.85) --
	(219.06,130.02) --
	(233.95,142.77) --
	(248.85,154.59) --
	(263.74,163.76) --
	(278.63,172.13) --
	(293.53,177.37) --
	(308.42,183.81) --
	(323.31,186.87) --
	(338.21,191.98) --
	(353.10,193.84) --
	(368.00,195.64) --
	(382.89,197.83) --
	(397.78,199.36) --
	(412.68,200.15) --
	(427.57,201.08);

\path[fill=fillColor] ( 53.27, 78.11) --
	( 57.19, 78.11) --
	( 57.19, 82.04) --
	( 53.27, 82.04) --
	cycle;

\path[fill=fillColor] ( 68.16, 79.44) --
	( 72.09, 79.44) --
	( 72.09, 83.36) --
	( 68.16, 83.36) --
	cycle;

\path[fill=fillColor] ( 83.05, 78.51) --
	( 86.98, 78.51) --
	( 86.98, 82.43) --
	( 83.05, 82.43) --
	cycle;

\path[fill=fillColor] ( 97.95, 77.71) --
	(101.87, 77.71) --
	(101.87, 81.64) --
	( 97.95, 81.64) --
	cycle;

\path[fill=fillColor] (112.84, 78.31) --
	(116.77, 78.31) --
	(116.77, 82.24) --
	(112.84, 82.24) --
	cycle;

\path[fill=fillColor] (127.74, 80.17) --
	(131.66, 80.17) --
	(131.66, 84.09) --
	(127.74, 84.09) --
	cycle;

\path[fill=fillColor] (142.63, 82.50) --
	(146.55, 82.50) --
	(146.55, 86.42) --
	(142.63, 86.42) --
	cycle;

\path[fill=fillColor] (157.52, 90.27) --
	(161.45, 90.27) --
	(161.45, 94.19) --
	(157.52, 94.19) --
	cycle;

\path[fill=fillColor] (172.42, 95.58) --
	(176.34, 95.58) --
	(176.34, 99.50) --
	(172.42, 99.50) --
	cycle;

\path[fill=fillColor] (187.31,105.41) --
	(191.23,105.41) --
	(191.23,109.33) --
	(187.31,109.33) --
	cycle;

\path[fill=fillColor] (202.20,118.89) --
	(206.13,118.89) --
	(206.13,122.81) --
	(202.20,122.81) --
	cycle;

\path[fill=fillColor] (217.10,128.06) --
	(221.02,128.06) --
	(221.02,131.98) --
	(217.10,131.98) --
	cycle;

\path[fill=fillColor] (231.99,140.81) --
	(235.92,140.81) --
	(235.92,144.73) --
	(231.99,144.73) --
	cycle;

\path[fill=fillColor] (246.88,152.63) --
	(250.81,152.63) --
	(250.81,156.55) --
	(246.88,156.55) --
	cycle;

\path[fill=fillColor] (261.78,161.79) --
	(265.70,161.79) --
	(265.70,165.72) --
	(261.78,165.72) --
	cycle;

\path[fill=fillColor] (276.67,170.16) --
	(280.60,170.16) --
	(280.60,174.09) --
	(276.67,174.09) --
	cycle;

\path[fill=fillColor] (291.57,175.41) --
	(295.49,175.41) --
	(295.49,179.33) --
	(291.57,179.33) --
	cycle;

\path[fill=fillColor] (306.46,181.85) --
	(310.38,181.85) --
	(310.38,185.78) --
	(306.46,185.78) --
	cycle;

\path[fill=fillColor] (321.35,184.91) --
	(325.28,184.91) --
	(325.28,188.83) --
	(321.35,188.83) --
	cycle;

\path[fill=fillColor] (336.25,190.02) --
	(340.17,190.02) --
	(340.17,193.95) --
	(336.25,193.95) --
	cycle;

\path[fill=fillColor] (351.14,191.88) --
	(355.06,191.88) --
	(355.06,195.80) --
	(351.14,195.80) --
	cycle;

\path[fill=fillColor] (366.03,193.67) --
	(369.96,193.67) --
	(369.96,197.60) --
	(366.03,197.60) --
	cycle;

\path[fill=fillColor] (380.93,195.87) --
	(384.85,195.87) --
	(384.85,199.79) --
	(380.93,199.79) --
	cycle;

\path[fill=fillColor] (395.82,197.39) --
	(399.75,197.39) --
	(399.75,201.32) --
	(395.82,201.32) --
	cycle;

\path[fill=fillColor] (410.71,198.19) --
	(414.64,198.19) --
	(414.64,202.11) --
	(410.71,202.11) --
	cycle;

\path[fill=fillColor] (425.61,199.12) --
	(429.53,199.12) --
	(429.53,203.04) --
	(425.61,203.04) --
	cycle;
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 77.55) --
	( 70.12, 77.22) --
	( 85.02, 78.75) --
	( 99.91, 81.93) --
	(114.80, 88.38) --
	(129.70, 98.07) --
	(144.59,110.29) --
	(159.48,125.63) --
	(174.38,142.11) --
	(189.27,155.99) --
	(204.17,167.21) --
	(219.06,178.04) --
	(233.95,185.74) --
	(248.85,192.12) --
	(263.74,196.63) --
	(278.63,199.02) --
	(293.53,200.62) --
	(308.42,200.48) --
	(323.31,200.95) --
	(338.21,202.14) --
	(353.10,201.95) --
	(368.00,201.88) --
	(382.89,201.08) --
	(397.78,200.22) --
	(412.68,200.68) --
	(427.57,199.82);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] ( 53.27, 75.59) --
	( 57.19, 75.59) --
	( 57.19, 79.51) --
	( 53.27, 79.51) --
	cycle;

\path[fill=fillColor] ( 68.16, 75.26) --
	( 72.09, 75.26) --
	( 72.09, 79.18) --
	( 68.16, 79.18) --
	cycle;

\path[fill=fillColor] ( 83.05, 76.78) --
	( 86.98, 76.78) --
	( 86.98, 80.71) --
	( 83.05, 80.71) --
	cycle;

\path[fill=fillColor] ( 97.95, 79.97) --
	(101.87, 79.97) --
	(101.87, 83.90) --
	( 97.95, 83.90) --
	cycle;

\path[fill=fillColor] (112.84, 86.41) --
	(116.77, 86.41) --
	(116.77, 90.34) --
	(112.84, 90.34) --
	cycle;

\path[fill=fillColor] (127.74, 96.11) --
	(131.66, 96.11) --
	(131.66,100.03) --
	(127.74,100.03) --
	cycle;

\path[fill=fillColor] (142.63,108.33) --
	(146.55,108.33) --
	(146.55,112.25) --
	(142.63,112.25) --
	cycle;

\path[fill=fillColor] (157.52,123.67) --
	(161.45,123.67) --
	(161.45,127.60) --
	(157.52,127.60) --
	cycle;

\path[fill=fillColor] (172.42,140.14) --
	(176.34,140.14) --
	(176.34,144.07) --
	(172.42,144.07) --
	cycle;

\path[fill=fillColor] (187.31,154.02) --
	(191.23,154.02) --
	(191.23,157.95) --
	(187.31,157.95) --
	cycle;

\path[fill=fillColor] (202.20,165.25) --
	(206.13,165.25) --
	(206.13,169.17) --
	(202.20,169.17) --
	cycle;

\path[fill=fillColor] (217.10,176.07) --
	(221.02,176.07) --
	(221.02,180.00) --
	(217.10,180.00) --
	cycle;

\path[fill=fillColor] (231.99,183.78) --
	(235.92,183.78) --
	(235.92,187.70) --
	(231.99,187.70) --
	cycle;

\path[fill=fillColor] (246.88,190.15) --
	(250.81,190.15) --
	(250.81,194.08) --
	(246.88,194.08) --
	cycle;

\path[fill=fillColor] (261.78,194.67) --
	(265.70,194.67) --
	(265.70,198.59) --
	(261.78,198.59) --
	cycle;

\path[fill=fillColor] (276.67,197.06) --
	(280.60,197.06) --
	(280.60,200.99) --
	(276.67,200.99) --
	cycle;

\path[fill=fillColor] (291.57,198.66) --
	(295.49,198.66) --
	(295.49,202.58) --
	(291.57,202.58) --
	cycle;

\path[fill=fillColor] (306.46,198.52) --
	(310.38,198.52) --
	(310.38,202.45) --
	(306.46,202.45) --
	cycle;

\path[fill=fillColor] (321.35,198.99) --
	(325.28,198.99) --
	(325.28,202.91) --
	(321.35,202.91) --
	cycle;

\path[fill=fillColor] (336.25,200.18) --
	(340.17,200.18) --
	(340.17,204.11) --
	(336.25,204.11) --
	cycle;

\path[fill=fillColor] (351.14,199.98) --
	(355.06,199.98) --
	(355.06,203.91) --
	(351.14,203.91) --
	cycle;

\path[fill=fillColor] (366.03,199.92) --
	(369.96,199.92) --
	(369.96,203.84) --
	(366.03,203.84) --
	cycle;

\path[fill=fillColor] (380.93,199.12) --
	(384.85,199.12) --
	(384.85,203.04) --
	(380.93,203.04) --
	cycle;

\path[fill=fillColor] (395.82,198.26) --
	(399.75,198.26) --
	(399.75,202.18) --
	(395.82,202.18) --
	cycle;

\path[fill=fillColor] (410.71,198.72) --
	(414.64,198.72) --
	(414.64,202.65) --
	(410.71,202.65) --
	cycle;

\path[fill=fillColor] (425.61,197.86) --
	(429.53,197.86) --
	(429.53,201.78) --
	(425.61,201.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 80.47) --
	( 70.12, 79.08) --
	( 85.02, 79.74) --
	( 99.91, 79.28) --
	(114.80, 80.61) --
	(129.70, 85.98) --
	(144.59, 93.22) --
	(159.48,101.92) --
	(174.38,114.54) --
	(189.27,124.64) --
	(204.17,136.13) --
	(219.06,148.15) --
	(233.95,157.12) --
	(248.85,162.89) --
	(263.74,168.07) --
	(278.63,174.85) --
	(293.53,177.50) --
	(308.42,177.84) --
	(323.31,177.70) --
	(338.21,179.63) --
	(353.10,179.90) --
	(368.00,181.49) --
	(382.89,178.83) --
	(397.78,176.64) --
	(412.68,179.96) --
	(427.57,181.29);

\path[fill=fillColor] ( 53.27, 78.51) --
	( 57.19, 78.51) --
	( 57.19, 82.43) --
	( 53.27, 82.43) --
	cycle;

\path[fill=fillColor] ( 68.16, 77.12) --
	( 72.09, 77.12) --
	( 72.09, 81.04) --
	( 68.16, 81.04) --
	cycle;

\path[fill=fillColor] ( 83.05, 77.78) --
	( 86.98, 77.78) --
	( 86.98, 81.70) --
	( 83.05, 81.70) --
	cycle;

\path[fill=fillColor] ( 97.95, 77.31) --
	(101.87, 77.31) --
	(101.87, 81.24) --
	( 97.95, 81.24) --
	cycle;

\path[fill=fillColor] (112.84, 78.64) --
	(116.77, 78.64) --
	(116.77, 82.57) --
	(112.84, 82.57) --
	cycle;

\path[fill=fillColor] (127.74, 84.02) --
	(131.66, 84.02) --
	(131.66, 87.95) --
	(127.74, 87.95) --
	cycle;

\path[fill=fillColor] (142.63, 91.26) --
	(146.55, 91.26) --
	(146.55, 95.19) --
	(142.63, 95.19) --
	cycle;

\path[fill=fillColor] (157.52, 99.96) --
	(161.45, 99.96) --
	(161.45,103.89) --
	(157.52,103.89) --
	cycle;

\path[fill=fillColor] (172.42,112.58) --
	(176.34,112.58) --
	(176.34,116.51) --
	(172.42,116.51) --
	cycle;

\path[fill=fillColor] (187.31,122.68) --
	(191.23,122.68) --
	(191.23,126.60) --
	(187.31,126.60) --
	cycle;

\path[fill=fillColor] (202.20,134.17) --
	(206.13,134.17) --
	(206.13,138.09) --
	(202.20,138.09) --
	cycle;

\path[fill=fillColor] (217.10,146.19) --
	(221.02,146.19) --
	(221.02,150.11) --
	(217.10,150.11) --
	cycle;

\path[fill=fillColor] (231.99,155.15) --
	(235.92,155.15) --
	(235.92,159.08) --
	(231.99,159.08) --
	cycle;

\path[fill=fillColor] (246.88,160.93) --
	(250.81,160.93) --
	(250.81,164.86) --
	(246.88,164.86) --
	cycle;

\path[fill=fillColor] (261.78,166.11) --
	(265.70,166.11) --
	(265.70,170.04) --
	(261.78,170.04) --
	cycle;

\path[fill=fillColor] (276.67,172.89) --
	(280.60,172.89) --
	(280.60,176.81) --
	(276.67,176.81) --
	cycle;

\path[fill=fillColor] (291.57,175.54) --
	(295.49,175.54) --
	(295.49,179.47) --
	(291.57,179.47) --
	cycle;

\path[fill=fillColor] (306.46,175.87) --
	(310.38,175.87) --
	(310.38,179.80) --
	(306.46,179.80) --
	cycle;

\path[fill=fillColor] (321.35,175.74) --
	(325.28,175.74) --
	(325.28,179.67) --
	(321.35,179.67) --
	cycle;

\path[fill=fillColor] (336.25,177.67) --
	(340.17,177.67) --
	(340.17,181.59) --
	(336.25,181.59) --
	cycle;

\path[fill=fillColor] (351.14,177.93) --
	(355.06,177.93) --
	(355.06,181.86) --
	(351.14,181.86) --
	cycle;

\path[fill=fillColor] (366.03,179.53) --
	(369.96,179.53) --
	(369.96,183.45) --
	(366.03,183.45) --
	cycle;

\path[fill=fillColor] (380.93,176.87) --
	(384.85,176.87) --
	(384.85,180.80) --
	(380.93,180.80) --
	cycle;

\path[fill=fillColor] (395.82,174.68) --
	(399.75,174.68) --
	(399.75,178.60) --
	(395.82,178.60) --
	cycle;

\path[fill=fillColor] (410.71,178.00) --
	(414.64,178.00) --
	(414.64,181.92) --
	(410.71,181.92) --
	cycle;

\path[fill=fillColor] (425.61,179.33) --
	(429.53,179.33) --
	(429.53,183.25) --
	(425.61,183.25) --
	cycle;
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 78.68) --
	( 70.12, 78.88) --
	( 85.02, 79.41) --
	( 99.91, 85.85) --
	(114.80, 96.35) --
	(129.70,110.96) --
	(144.59,130.81) --
	(159.48,150.27) --
	(174.38,165.55) --
	(189.27,174.91) --
	(204.17,180.76) --
	(219.06,185.67) --
	(233.95,189.13) --
	(248.85,191.52) --
	(263.74,193.05) --
	(278.63,195.57) --
	(293.53,194.84) --
	(308.42,197.23) --
	(323.31,196.77) --
	(338.21,197.76) --
	(353.10,198.29) --
	(368.00,198.89) --
	(382.89,199.95) --
	(397.78,199.29) --
	(412.68,201.21) --
	(427.57,200.68);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] ( 53.27, 76.72) --
	( 57.19, 76.72) --
	( 57.19, 80.64) --
	( 53.27, 80.64) --
	cycle;

\path[fill=fillColor] ( 68.16, 76.92) --
	( 72.09, 76.92) --
	( 72.09, 80.84) --
	( 68.16, 80.84) --
	cycle;

\path[fill=fillColor] ( 83.05, 77.45) --
	( 86.98, 77.45) --
	( 86.98, 81.37) --
	( 83.05, 81.37) --
	cycle;

\path[fill=fillColor] ( 97.95, 83.89) --
	(101.87, 83.89) --
	(101.87, 87.81) --
	( 97.95, 87.81) --
	cycle;

\path[fill=fillColor] (112.84, 94.38) --
	(116.77, 94.38) --
	(116.77, 98.31) --
	(112.84, 98.31) --
	cycle;

\path[fill=fillColor] (127.74,108.99) --
	(131.66,108.99) --
	(131.66,112.92) --
	(127.74,112.92) --
	cycle;

\path[fill=fillColor] (142.63,128.85) --
	(146.55,128.85) --
	(146.55,132.78) --
	(142.63,132.78) --
	cycle;

\path[fill=fillColor] (157.52,148.31) --
	(161.45,148.31) --
	(161.45,152.24) --
	(157.52,152.24) --
	cycle;

\path[fill=fillColor] (172.42,163.59) --
	(176.34,163.59) --
	(176.34,167.51) --
	(172.42,167.51) --
	cycle;

\path[fill=fillColor] (187.31,172.95) --
	(191.23,172.95) --
	(191.23,176.88) --
	(187.31,176.88) --
	cycle;

\path[fill=fillColor] (202.20,178.80) --
	(206.13,178.80) --
	(206.13,182.72) --
	(202.20,182.72) --
	cycle;

\path[fill=fillColor] (217.10,183.71) --
	(221.02,183.71) --
	(221.02,187.64) --
	(217.10,187.64) --
	cycle;

\path[fill=fillColor] (231.99,187.17) --
	(235.92,187.17) --
	(235.92,191.09) --
	(231.99,191.09) --
	cycle;

\path[fill=fillColor] (246.88,189.56) --
	(250.81,189.56) --
	(250.81,193.48) --
	(246.88,193.48) --
	cycle;

\path[fill=fillColor] (261.78,191.08) --
	(265.70,191.08) --
	(265.70,195.01) --
	(261.78,195.01) --
	cycle;

\path[fill=fillColor] (276.67,193.61) --
	(280.60,193.61) --
	(280.60,197.53) --
	(276.67,197.53) --
	cycle;

\path[fill=fillColor] (291.57,192.88) --
	(295.49,192.88) --
	(295.49,196.80) --
	(291.57,196.80) --
	cycle;

\path[fill=fillColor] (306.46,195.27) --
	(310.38,195.27) --
	(310.38,199.19) --
	(306.46,199.19) --
	cycle;

\path[fill=fillColor] (321.35,194.80) --
	(325.28,194.80) --
	(325.28,198.73) --
	(321.35,198.73) --
	cycle;

\path[fill=fillColor] (336.25,195.80) --
	(340.17,195.80) --
	(340.17,199.72) --
	(336.25,199.72) --
	cycle;

\path[fill=fillColor] (351.14,196.33) --
	(355.06,196.33) --
	(355.06,200.25) --
	(351.14,200.25) --
	cycle;

\path[fill=fillColor] (366.03,196.93) --
	(369.96,196.93) --
	(369.96,200.85) --
	(366.03,200.85) --
	cycle;

\path[fill=fillColor] (380.93,197.99) --
	(384.85,197.99) --
	(384.85,201.92) --
	(380.93,201.92) --
	cycle;

\path[fill=fillColor] (395.82,197.33) --
	(399.75,197.33) --
	(399.75,201.25) --
	(395.82,201.25) --
	cycle;

\path[fill=fillColor] (410.71,199.25) --
	(414.64,199.25) --
	(414.64,203.18) --
	(410.71,203.18) --
	cycle;

\path[fill=fillColor] (425.61,198.72) --
	(429.53,198.72) --
	(429.53,202.65) --
	(425.61,202.65) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 55.23, 81.20) --
	( 70.12, 81.07) --
	( 85.02, 79.54) --
	( 99.91, 79.21) --
	(114.80, 82.33) --
	(129.70, 90.10) --
	(144.59, 98.60) --
	(159.48,109.63) --
	(174.38,114.81) --
	(189.27,120.26) --
	(204.17,121.98) --
	(219.06,124.70) --
	(233.95,122.85) --
	(248.85,121.05) --
	(263.74,122.11) --
	(278.63,120.99) --
	(293.53,118.99) --
	(308.42,117.40) --
	(323.31,115.27) --
	(338.21,113.22) --
	(353.10,114.74) --
	(368.00,111.95) --
	(382.89,111.82) --
	(397.78,108.43) --
	(412.68,112.75) --
	(427.57,111.62);

\path[fill=fillColor] ( 53.27, 79.24) --
	( 57.19, 79.24) --
	( 57.19, 83.17) --
	( 53.27, 83.17) --
	cycle;

\path[fill=fillColor] ( 68.16, 79.11) --
	( 72.09, 79.11) --
	( 72.09, 83.03) --
	( 68.16, 83.03) --
	cycle;

\path[fill=fillColor] ( 83.05, 77.58) --
	( 86.98, 77.58) --
	( 86.98, 81.50) --
	( 83.05, 81.50) --
	cycle;

\path[fill=fillColor] ( 97.95, 77.25) --
	(101.87, 77.25) --
	(101.87, 81.17) --
	( 97.95, 81.17) --
	cycle;

\path[fill=fillColor] (112.84, 80.37) --
	(116.77, 80.37) --
	(116.77, 84.29) --
	(112.84, 84.29) --
	cycle;

\path[fill=fillColor] (127.74, 88.14) --
	(131.66, 88.14) --
	(131.66, 92.06) --
	(127.74, 92.06) --
	cycle;

\path[fill=fillColor] (142.63, 96.64) --
	(146.55, 96.64) --
	(146.55,100.57) --
	(142.63,100.57) --
	cycle;

\path[fill=fillColor] (157.52,107.67) --
	(161.45,107.67) --
	(161.45,111.59) --
	(157.52,111.59) --
	cycle;

\path[fill=fillColor] (172.42,112.85) --
	(176.34,112.85) --
	(176.34,116.77) --
	(172.42,116.77) --
	cycle;

\path[fill=fillColor] (187.31,118.29) --
	(191.23,118.29) --
	(191.23,122.22) --
	(187.31,122.22) --
	cycle;

\path[fill=fillColor] (202.20,120.02) --
	(206.13,120.02) --
	(206.13,123.94) --
	(202.20,123.94) --
	cycle;

\path[fill=fillColor] (217.10,122.74) --
	(221.02,122.74) --
	(221.02,126.67) --
	(217.10,126.67) --
	cycle;

\path[fill=fillColor] (231.99,120.88) --
	(235.92,120.88) --
	(235.92,124.81) --
	(231.99,124.81) --
	cycle;

\path[fill=fillColor] (246.88,119.09) --
	(250.81,119.09) --
	(250.81,123.01) --
	(246.88,123.01) --
	cycle;

\path[fill=fillColor] (261.78,120.15) --
	(265.70,120.15) --
	(265.70,124.08) --
	(261.78,124.08) --
	cycle;

\path[fill=fillColor] (276.67,119.02) --
	(280.60,119.02) --
	(280.60,122.95) --
	(276.67,122.95) --
	cycle;

\path[fill=fillColor] (291.57,117.03) --
	(295.49,117.03) --
	(295.49,120.96) --
	(291.57,120.96) --
	cycle;

\path[fill=fillColor] (306.46,115.44) --
	(310.38,115.44) --
	(310.38,119.36) --
	(306.46,119.36) --
	cycle;

\path[fill=fillColor] (321.35,113.31) --
	(325.28,113.31) --
	(325.28,117.24) --
	(321.35,117.24) --
	cycle;

\path[fill=fillColor] (336.25,111.25) --
	(340.17,111.25) --
	(340.17,115.18) --
	(336.25,115.18) --
	cycle;

\path[fill=fillColor] (351.14,112.78) --
	(355.06,112.78) --
	(355.06,116.70) --
	(351.14,116.70) --
	cycle;

\path[fill=fillColor] (366.03,109.99) --
	(369.96,109.99) --
	(369.96,113.92) --
	(366.03,113.92) --
	cycle;

\path[fill=fillColor] (380.93,109.86) --
	(384.85,109.86) --
	(384.85,113.78) --
	(380.93,113.78) --
	cycle;

\path[fill=fillColor] (395.82,106.47) --
	(399.75,106.47) --
	(399.75,110.40) --
	(395.82,110.40) --
	cycle;

\path[fill=fillColor] (410.71,110.79) --
	(414.64,110.79) --
	(414.64,114.71) --
	(410.71,114.71) --
	cycle;

\path[fill=fillColor] (425.61,109.66) --
	(429.53,109.66) --
	(429.53,113.58) --
	(425.61,113.58) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.61, 65.20) rectangle (446.19,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66, 68.81) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,102.02) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,135.22) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,168.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.66,201.64) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86, 71.84) --
	( 36.61, 71.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,105.05) --
	( 36.61,105.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,138.25) --
	( 36.61,138.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,171.46) --
	( 36.61,171.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.86,204.67) --
	( 36.61,204.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 62.45) --
	( 55.23, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.70, 62.45) --
	(129.70, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.17, 62.45) --
	(204.17, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.63, 62.45) --
	(278.63, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.10, 62.45) --
	(353.10, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.57, 62.45) --
	(427.57, 65.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.23, 54.19) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.70, 54.19) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.17, 54.19) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.63, 54.19) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.10, 54.19) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (427.57, 54.19) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.40, 43.66) {k};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 11.56,138.25) {Power};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round] ( 82.55,  5.50) rectangle (400.25, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 93.55, 11.00) rectangle (108.01, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.00, 18.23) -- (106.56, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.78, 11.00) rectangle (154.23, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (141.23, 18.23) -- (152.79, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.51, 15.20) {MAC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.73, 15.20) {HAC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (206.54, 11.00) rectangle (220.99, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.99, 18.23) -- (219.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (211.81, 16.26) --
	(215.73, 16.26) --
	(215.73, 20.19) --
	(211.81, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.99, 18.23) -- (219.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (211.81, 16.26) --
	(215.73, 16.26) --
	(215.73, 20.19) --
	(211.81, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.99, 18.23) -- (219.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (211.81, 16.26) --
	(215.73, 16.26) --
	(215.73, 20.19) --
	(211.81, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.99, 18.23) -- (219.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (211.81, 16.26) --
	(215.73, 16.26) --
	(215.73, 20.19) --
	(211.81, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (254.97, 11.00) rectangle (269.42, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.41, 18.23) -- (267.98, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (260.23, 16.26) --
	(264.16, 16.26) --
	(264.16, 20.19) --
	(260.23, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.41, 18.23) -- (267.98, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (260.23, 16.26) --
	(264.16, 16.26) --
	(264.16, 20.19) --
	(260.23, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.41, 18.23) -- (267.98, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (260.23, 16.26) --
	(264.16, 16.26) --
	(264.16, 20.19) --
	(260.23, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,255,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.41, 18.23) -- (267.98, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,255,0}

\path[fill=fillColor] (260.23, 16.26) --
	(264.16, 16.26) --
	(264.16, 20.19) --
	(260.23, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.39, 11.00) rectangle (317.85, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.84, 18.23) -- (316.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (308.66, 16.26) --
	(312.58, 16.26) --
	(312.58, 20.19) --
	(308.66, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.84, 18.23) -- (316.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (308.66, 16.26) --
	(312.58, 16.26) --
	(312.58, 20.19) --
	(308.66, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.84, 18.23) -- (316.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (308.66, 16.26) --
	(312.58, 16.26) --
	(312.58, 20.19) --
	(308.66, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.84, 18.23) -- (316.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (308.66, 16.26) --
	(312.58, 16.26) --
	(312.58, 20.19) --
	(308.66, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (351.82, 11.00) rectangle (366.27, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.27, 18.23) -- (364.83, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (357.08, 16.26) --
	(361.01, 16.26) --
	(361.01, 20.19) --
	(357.08, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.27, 18.23) -- (364.83, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (357.08, 16.26) --
	(361.01, 16.26) --
	(361.01, 20.19) --
	(357.08, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.27, 18.23) -- (364.83, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (357.08, 16.26) --
	(361.01, 16.26) --
	(361.01, 20.19) --
	(357.08, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{128,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.27, 18.23) -- (364.83, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{fillColor}{RGB}{128,0,255}

\path[fill=fillColor] (357.08, 16.26) --
	(361.01, 16.26) --
	(361.01, 20.19) --
	(357.08, 20.19) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.49, 15.20) {d=0.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.92, 15.20) {d=0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.35, 15.20) {d=0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (451.69,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.77, 15.20) {d=0.4};
\end{scope}
\end{tikzpicture}

